Studying Cosmic Evolution with the XMM-Newton Distant Cluster Project: X-ray Luminous Galaxy Clusters at z>~1 and their Galaxy Populations

Investigating X-ray luminous galaxy clusters at z>~1 provides a fundamental constraint on evolutionary studies of the largest virialized structures in the Universe, the baryonic matter in form of the hot ICM, their galaxy populations, and the effects of Dark Energy. The main aim of this work is to establish the observational foundation for the XMM-Newton Distant Cluster Project (XDCP). This new serendipitous survey is focused on the most distant systems at z>1, based on the selection of extended X-ray sources, their identification as clusters via two-band imaging, and their final spectroscopic confirmation. Almost 1000 extended sources were selected as cluster candidates from the analysis of 80 deg^2 of deep XMM-Newton archival data, of which 75% could be readily identified as systems at z<~0.6. For the remaining 250 distant cluster candidates a new strategy for their confirmation and redshift estimates was adopted, based on Z- and H-band photometry and the observed Z-H red-sequence color of early-type cluster galaxies. From observations of 25% of the sample, more than 20 X-ray clusters were discovered at a photometric redshift of z>~0.9. The new Z-H method has allowed a cluster sample study over an unprecedented redshift baseline of 0.2<~z<~1.5. From a comparison of the observed color evolution of the red-sequence with model predictions, the formation epoch of early-type galaxies could be constrained as z_f=4.2+-1.1, confirming their well-established old age. The preliminary investigation of the H-band luminosity evolution of 63 BCGs provides for the first time direct observational indications that the most massive cluster galaxies have doubled their stellar mass since z~1.5. The finding that BCGs were assembled in the last 9Gyr is now in qualitative agreement with the latest simulations.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|l|}

%\parbox{0.9\textwidth}{
%\caption[XDCP Survey Fields]{XDCP survey field summary. For each of the 546 processed XMM-Newton observations the central %equatorial (RA, DEC) and galactic coordinates (GL, GB) are given followed by the corresponding galactic hydrogen column density %N$_{\mathrm{H}}$ in units of [$10^{21}$\,cm$^{-2}$]. The last five columns contain the XMM field identifier (OBSID), the nominal %exposure time (EXT), the effective clean exposure time (CLT), the processing status (STAT), and the target name of the %observation (TARGET). 469 fields have been successfully processed and analyzed (STAT=ok), 48 were highly flared (STAT=flared), %and 29 were discarded for other reasons (STAT=discard). } \\
%}
 
\hline

% \,cm$^{-2}$
{\footnotesize\bf RA} & {\footnotesize\bf DEC} &   {\footnotesize\bf GL}   &   {\footnotesize\bf GB}   & {\footnotesize\bf N$_{\mathbf{H}}$ }  & {\footnotesize\bf OBSID}  &    {\footnotesize\bf EXT}  & {\footnotesize\bf CLT} & {\footnotesize\bf STAT} &   {\footnotesize\bf TARGET} \\ %&   {\footnotesize\bf PI}  &   {\footnotesize\bf DATE}     \\ 
%[E21/cm2]
\footnotesize h m s & \footnotesize  d m s & \footnotesize d.d   & \footnotesize d.d & \footnotesize $\times 10^{21}$ & & \footnotesize  sec & \footnotesize sec & & \\
 
\hline\hline

\footnotesize 00 00 29.2 & \footnotesize  -25 07 20 & \footnotesize  40.0  & \footnotesize  -78.3 & \footnotesize  0.157 & \footnotesize  0125310101  & \footnotesize  46065 & \footnotesize  16360 & \footnotesize  ok & \footnotesize  Abell 2690 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-01 \\ 
\footnotesize 00 02 51.2 & \footnotesize  -29 59 11 & \footnotesize  15.0  & \footnotesize  -78.9 & \footnotesize  0.131 & \footnotesize  0041750101  & \footnotesize  52270 & \footnotesize  46458 & \footnotesize  ok & \footnotesize  BLANCO1 \\ %\footnotesize  Micela, Giuseppina & \footnotesize   2002-06-16 \\ 
\footnotesize 00 03 09.1 & \footnotesize  -35 57 00 & \footnotesize  349.2 & \footnotesize  -76.4 & \footnotesize  0.113 & \footnotesize  0145020201  & \footnotesize  54258 & \footnotesize  47354 & \footnotesize  ok & \footnotesize  A 2717 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2002-12-27 \\ 
\footnotesize 00 03 26.1 & \footnotesize  -26 02 28 & \footnotesize  36.0  & \footnotesize  -79.2 & \footnotesize  0.163 & \footnotesize  0103060301  & \footnotesize  50537 & \footnotesize  32902 & \footnotesize  ok & \footnotesize  Q0000-263 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-25 \\ 
\footnotesize 00 00 23.6 & \footnotesize  +02 04 39 & \footnotesize  98.0  & \footnotesize  -58.3 & \footnotesize  0.300 & \footnotesize  0201900101  & \footnotesize  29907 & \footnotesize  22485 & \footnotesize  ok & \footnotesize  RXCJ0003.8+0203 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-06-24 \\ 
\footnotesize 00 10 30.5 & \footnotesize  +10 58 43 & \footnotesize  106.9 & \footnotesize  -50.6 & \footnotesize  0.576 & \footnotesize  0127110201  & \footnotesize  16311 & \footnotesize  2625 & \footnotesize  ok & \footnotesize  IIIZW2 \\ %\footnotesize  Mason, Keith & \footnotesize   2000-07-04 \\ 
\footnotesize 00 11 03.5 & \footnotesize  -12 07 18 & \footnotesize  88.7  & \footnotesize  -72.2 & \footnotesize  0.257 & \footnotesize  0150480501  & \footnotesize  22199 & \footnotesize  10960 & \footnotesize  ok & \footnotesize  NGC34 \\ %\footnotesize  Maiolino, Roberto & \footnotesize   2002-12-22 \\ 
\footnotesize 00 11 25.1 & \footnotesize  -11 28 42 & \footnotesize  90.0  & \footnotesize  -71.7 & \footnotesize  0.268 & \footnotesize  0111970901  & \footnotesize  12857 & \footnotesize  9673 & \footnotesize  ok & \footnotesize  WW Cet \\ %\footnotesize  Mason, Keith & \footnotesize   2001-12-06 \\ 
\footnotesize 00 14 19.0 & \footnotesize  -30 22 22 & \footnotesize  9.0   & \footnotesize  -81.2 & \footnotesize  0.165 & \footnotesize  0042340101  & \footnotesize  18463 & \footnotesize  12311 & \footnotesize  ok & \footnotesize  RXCJ0014.3-3022 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-05-31 \\ 
\footnotesize 00 14 34.0 & \footnotesize  -39 10 56 & \footnotesize  333.1 & \footnotesize  -75.7 & \footnotesize  0.176 & \footnotesize  0028740101  & \footnotesize  31669 & \footnotesize  25236 & \footnotesize  ok & \footnotesize  NGC 55 (West) \\ %\footnotesize  Warwick, Robert & \footnotesize   2001-11-15 \\ 
\footnotesize 00 15 47.2 & \footnotesize  -39 15 34 & \footnotesize  332.1 & \footnotesize  -75.7 & \footnotesize  0.176 & \footnotesize  0028740201  & \footnotesize  33767 & \footnotesize  29338 & \footnotesize  ok & \footnotesize  NGC 55 (East) \\ %\footnotesize  Warwick, Robert & \footnotesize   2001-11-14 \\ 
\footnotesize 00 18 33.6 & \footnotesize  +16 26 07 & \footnotesize  111.6 & \footnotesize  -45.7 & \footnotesize  0.407 & \footnotesize  0111000101  & \footnotesize  37949 & \footnotesize  26769 & \footnotesize  ok & \footnotesize  CL 0016+16 \\ %\footnotesize  Watson, Michael & \footnotesize   2000-12-30 \\ 
\footnotesize 00 20 45.6 & \footnotesize  -25 41 43 & \footnotesize  42.9  & \footnotesize  -82.9 & \footnotesize  0.226 & \footnotesize  0201900301  & \footnotesize  31007 & \footnotesize  12852 & \footnotesize  ok & \footnotesize  RXCJ0020.7-2542 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-05-26 \\ 
\footnotesize 00 21 18.5 & \footnotesize  -48 39 13 & \footnotesize  316.1 & \footnotesize  -67.6 & \footnotesize  0.262 & \footnotesize  0152330101  & \footnotesize  47961 & \footnotesize  21255 & \footnotesize  ok & \footnotesize  SCG 0018-4854 \\ %\footnotesize  Iovino, Angela & \footnotesize   2002-12-25 \\ 
\footnotesize 00 26 07.5 & \footnotesize  +10 41 11 & \footnotesize  112.8 & \footnotesize  -51.6 & \footnotesize  0.498 & \footnotesize  0001930101 & \footnotesize  26609 & \footnotesize  14168 & \footnotesize  ok & \footnotesize  IRAS F00235+10 \\ %\footnotesize  Wilman, Richard & \footnotesize   2001-01-11 \\ 
\footnotesize 00 26 36.6 & \footnotesize  +17 09 36 & \footnotesize  114.4 & \footnotesize  -45.3 & \footnotesize  0.431 & \footnotesize  0050140201  & \footnotesize  55009 & \footnotesize  41795 & \footnotesize  ok & \footnotesize  Cl0024+17 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-01-07 \\ 
\footnotesize 00 30 26.7 & \footnotesize  +04 51 49 & \footnotesize  113.1 & \footnotesize  -57.6 & \footnotesize  0.292 & \footnotesize  0112320101  & \footnotesize  31229 & \footnotesize  8492 & \footnotesize  ok & \footnotesize  PSR J0030+0451 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-06-20 \\ 
\footnotesize 00 33 53.0 & \footnotesize  -43 18 00 & \footnotesize  314.2 & \footnotesize  -73.4 & \footnotesize  0.293 & \footnotesize  0148961201  & \footnotesize  19863 & \footnotesize  15344 & \footnotesize  ok & \footnotesize  ELAIS-S1-C \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2003-06-06 \\ 
\footnotesize 00 33 52.9 & \footnotesize  -43 18 00 & \footnotesize  314.2 & \footnotesize  -73.4 & \footnotesize  0.293 & \footnotesize  0148961301  & \footnotesize  48419 & \footnotesize  32683 & \footnotesize  ok & \footnotesize  ELAIS-S1-C \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2003-06-06 \\ 
\footnotesize 00 33 53.6 & \footnotesize  -12 07 48 & \footnotesize  106.7 & \footnotesize  -74.4 & \footnotesize  0.242 & \footnotesize  0125920201  & \footnotesize  50809 & \footnotesize  7920 & \footnotesize  ok & \footnotesize  G158-100 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-05 \\ 
\footnotesize 00 33 52.8 & \footnotesize  -43 18 00 & \footnotesize  314.2 & \footnotesize  -73.4 & \footnotesize  0.293 & \footnotesize  0148961401  & \footnotesize  25039 & \footnotesize  3379 & \footnotesize  flared & \footnotesize  ELAIS-S1-C \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2003-06-07 \\ 
\footnotesize 00 34 16.1 & \footnotesize  -21 25 19 & \footnotesize  87.5  & \footnotesize  -83.0 & \footnotesize  0.156 & \footnotesize  0044350101  & \footnotesize  22870 & \footnotesize  11870 & \footnotesize  ok & \footnotesize  IRAS00317-2142 \\ %\footnotesize  Georgantopou, Ioannis & \footnotesize   2002-05-29 \\ 
\footnotesize 00 34 24.6 & \footnotesize  -05 33 40 & \footnotesize  111.5 & \footnotesize  -68.0 & \footnotesize  0.432 & \footnotesize  0031740101  & \footnotesize  35738 & \footnotesize  7057 & \footnotesize  ok & \footnotesize  PSR J0034-0534 \\ %\footnotesize  Becker, Werner & \footnotesize   2002-06-19 \\ 
\footnotesize 00 35 51.3 & \footnotesize  -43 17 55 & \footnotesize  312.9 & \footnotesize  -73.5 & \footnotesize  0.263 & \footnotesize  0148960101  & \footnotesize  104416 & \footnotesize  47233 & \footnotesize  ok & \footnotesize  ELAIS-S1-A \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2003-05-14 \\ 
\footnotesize 00 37 07.0 & \footnotesize  +09 09 07 & \footnotesize  116.9 & \footnotesize  -53.5 & \footnotesize  0.478 & \footnotesize  0084230201  & \footnotesize  30207 & \footnotesize  22255 & \footnotesize  ok & \footnotesize  Abell 68 \\ %\footnotesize  KNEIB, Jean-Paul & \footnotesize   2001-12-15 \\ 
\footnotesize 00 41 42.2 & \footnotesize  -09 22 26 & \footnotesize  115.0 & \footnotesize  -72.0 & \footnotesize  0.308 & \footnotesize  0065140101  & \footnotesize  13253 & \footnotesize  9026 & \footnotesize  discard & \footnotesize  Abell 85 \\ %\footnotesize  Durret, Florence & \footnotesize   2002-01-07 \\ 
\footnotesize 00 42 30.8 & \footnotesize  -09 41 25 & \footnotesize  115.6 & \footnotesize  -72.4 & \footnotesize  0.308 & \footnotesize  0065140201  & \footnotesize  13248 & \footnotesize  10324 & \footnotesize  ok & \footnotesize  Abell 85 \\ %\footnotesize  Durret, Florence & \footnotesize   2002-01-07 \\ 
\footnotesize 00 43 20.1 & \footnotesize  +00 51 05 & \footnotesize  118.6 & \footnotesize  -61.9 & \footnotesize  0.245 & \footnotesize  0090070201  & \footnotesize  21249 & \footnotesize  17844 & \footnotesize  ok & \footnotesize  UM 269 \\ %\footnotesize  Reeves, James & \footnotesize   2002-01-05 \\ 
\footnotesize 00 43 24.8 & \footnotesize  -20 37 31 & \footnotesize  106.7 & \footnotesize  -83.2 & \footnotesize  0.154 & \footnotesize  0042340201  & \footnotesize  15006 & \footnotesize  8511 & \footnotesize  ok & \footnotesize  RXCJ0043.4-2037 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2002-01-04 \\ 
\footnotesize 00 43 35.7 & \footnotesize  -17 59 25 & \footnotesize  111.3 & \footnotesize  -80.6 & \footnotesize  0.170 & \footnotesize  0112880601  & \footnotesize  13250 & \footnotesize  9422 & \footnotesize  ok & \footnotesize  HR 188 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-01-08 \\ 
\footnotesize 00 46 51.5 & \footnotesize  -20 43 15 & \footnotesize  113.4 & \footnotesize  -83.5 & \footnotesize  0.157 & \footnotesize  0110990301  & \footnotesize  16889 & \footnotesize  2953 & \footnotesize  flared & \footnotesize  NGC247 \\ %\footnotesize  Watson, Michael & \footnotesize   2001-07-08 \\ 
\footnotesize 00 47 23.9 & \footnotesize  -25 15 25 & \footnotesize  96.8  & \footnotesize  -87.9 & \footnotesize  0.149 & \footnotesize  0110900101  & \footnotesize  33732 & \footnotesize  21384 & \footnotesize  ok & \footnotesize  NGC 253 NW \\ %\footnotesize  Watson, Michael & \footnotesize   2000-12-14 \\ 
\footnotesize 00 47 36.0 & \footnotesize  -25 17 52 & \footnotesize  97.5  & \footnotesize  -87.9 & \footnotesize  0.128 & \footnotesize  0125960201  & \footnotesize  17537 & \footnotesize  5496 & \footnotesize  ok & \footnotesize  NGC253 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-04 \\ 
\footnotesize 00 47 36.2 & \footnotesize  -25 17 52 & \footnotesize  97.5  & \footnotesize  -87.9 & \footnotesize  0.128 & \footnotesize  0125960101  & \footnotesize  60809 & \footnotesize  31583 & \footnotesize  ok & \footnotesize  NGC253 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-03 \\ 
\footnotesize 00 47 39.3 & \footnotesize  -25 17 08 & \footnotesize  98.0  & \footnotesize  -87.9 & \footnotesize  0.128 & \footnotesize  0152020101  & \footnotesize  140799 & \footnotesize  63718 & \footnotesize  ok & \footnotesize  NGC 253 \\ %\footnotesize  Pietsch, Wolfgang & \footnotesize   2003-06-20 \\ 
\footnotesize 00 49 59.2 & \footnotesize  -52 08 58 & \footnotesize  303.4 & \footnotesize  -64.9 & \footnotesize  0.340 & \footnotesize  0133120301  & \footnotesize  12022 & \footnotesize  8107 & \footnotesize  ok & \footnotesize  BPM 16274 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-12-12 \\ 
\footnotesize 00 50 01.3 & \footnotesize  -52 08 11 & \footnotesize  303.4 & \footnotesize  -64.9 & \footnotesize  0.340 & \footnotesize  0123920101  & \footnotesize  57464 & \footnotesize  8833 & \footnotesize  ok & \footnotesize  BPM 16274 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-05-18 \\ 
\footnotesize 00 50 03.0 & \footnotesize  -52 08 19 & \footnotesize  303.4 & \footnotesize  -64.9 & \footnotesize  0.340 & \footnotesize  0125320401  & \footnotesize  33728 & \footnotesize  17775 & \footnotesize  ok & \footnotesize  BPM16274 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-11-24 \\ 
\footnotesize 00 50 03.3 & \footnotesize  -52 08 17 & \footnotesize  303.4 & \footnotesize  -64.9 & \footnotesize  0.340 & \footnotesize  0125320701  & \footnotesize  45951 & \footnotesize  10346 & \footnotesize  ok & \footnotesize  BPM16274 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-05-13 \\ 
\footnotesize 00 50 07.1 & \footnotesize  -52 09 41 & \footnotesize  303.4 & \footnotesize  -64.9 & \footnotesize  0.340 & \footnotesize  0133120401  & \footnotesize  13707 & \footnotesize  8611 & \footnotesize  ok & \footnotesize  BPM 16274 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-12-13 \\ 
\footnotesize 00 54 55.5 & \footnotesize  -37 41 09 & \footnotesize  299.1 & \footnotesize  -79.4 & \footnotesize  0.361 & \footnotesize  0112800101  & \footnotesize  46711 & \footnotesize  38155 & \footnotesize  ok & \footnotesize  NGC 300 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-01-02 \\ 
\footnotesize 00 54 55.5 & \footnotesize  -37 41 08 & \footnotesize  299.1 & \footnotesize  -79.4 & \footnotesize  0.361 & \footnotesize  0112800201  & \footnotesize  36909 & \footnotesize  27667 & \footnotesize  ok & \footnotesize  NGC 300 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-12-27 \\ 
\footnotesize 00 56 15.0 & \footnotesize  -01 18 39 & \footnotesize  125.6 & \footnotesize  -64.1 & \footnotesize  0.310 & \footnotesize  0012440101  & \footnotesize  34992 & \footnotesize  25332 & \footnotesize  discard & \footnotesize  LBQS0053-0134 \\ %& \footnotesize  Elvis, Martin & \footnotesize   2001-01-15 \\ 
\footnotesize 00 58 37.0 & \footnotesize  -36 06 02 & \footnotesize  293.7 & \footnotesize  -80.8 & \footnotesize  0.194 & \footnotesize  0102040701  & \footnotesize  21536 & \footnotesize  7855 & \footnotesize  ok & \footnotesize  Q 0056-363 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-07-05 \\ 
\footnotesize 00 58 48.8 & \footnotesize  -28 25 00 & \footnotesize  251.6 & \footnotesize  -87.9 & \footnotesize  0.195 & \footnotesize  0111282301  & \footnotesize  14075 & \footnotesize  650 & \footnotesize  flared & \footnotesize  SGP-9 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-12-01 \\ 
\footnotesize 00 58 53.8 & \footnotesize  -27 59 00 & \footnotesize  240.7 & \footnotesize  -88.1 & \footnotesize  0.195 & \footnotesize  0111280601  & \footnotesize  10944 & \footnotesize  7947 & \footnotesize  ok & \footnotesize  SGP-6 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-06-19 \\ 
\footnotesize 01 02 41.4 & \footnotesize  -21 52 51 & \footnotesize  149.5 & \footnotesize  -84.1 & \footnotesize  0.160 & \footnotesize  0144310101  & \footnotesize  33917 & \footnotesize  17992 & \footnotesize  ok & \footnotesize  Abell 133 \\ %\footnotesize  Sarazin, Craig & \footnotesize   2002-12-23 \\ 
\footnotesize 01 03 59.4 & \footnotesize  -06 41 53 & \footnotesize  131.8 & \footnotesize  -69.3 & \footnotesize  0.506 & \footnotesize  0112650501  & \footnotesize  25035 & \footnotesize  16432 & \footnotesize  ok & \footnotesize  G133-69 Pos\_2 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-07-03 \\ 
\footnotesize 01 04 24.6 & \footnotesize  -06 24 10 & \footnotesize  131.9 & \footnotesize  -69.0 & \footnotesize  0.508 & \footnotesize  0112650401  & \footnotesize  27145 & \footnotesize  18405 & \footnotesize  ok & \footnotesize  G133-69 Pos\_1 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-12-18 \\ 
\footnotesize 01 06 22.2 & \footnotesize  +00 49 11 & \footnotesize  130.8 & \footnotesize  -61.8 & \footnotesize  0.316 & \footnotesize  0150870201  & \footnotesize  28815 & \footnotesize  715 & \footnotesize  flared & \footnotesize  BRI0103+0032 \\ %\footnotesize  Bechtold, Jill & \footnotesize   2003-07-15 \\ 
\footnotesize 01 06 55.9 & \footnotesize  -80 17 22 & \footnotesize  302.1 & \footnotesize  -36.8 & \footnotesize  0.664 & \footnotesize  0145540101  & \footnotesize  31315 & \footnotesize  22348 & \footnotesize  ok & \footnotesize  IRASF01063-8034 \\ %\footnotesize  Greenhill, Lincoln & \footnotesize   2003-04-21 \\ 
\footnotesize 01 07 45.8 & \footnotesize  -17 30 14 & \footnotesize  145.1 & \footnotesize  -79.6 & \footnotesize  0.140 & \footnotesize  0025540101  & \footnotesize  12572 & \footnotesize  3361 & \footnotesize  flared & \footnotesize  IC1623 \\ %\footnotesize  Iwasawa, Kazushi & \footnotesize   2001-06-26 \\ 
\footnotesize 01 12 53.4 & \footnotesize  -45 32 04 & \footnotesize  291.2 & \footnotesize  -71.1 & \footnotesize  0.210 & \footnotesize  0067170101  & \footnotesize  47870 & \footnotesize  39004 & \footnotesize  ok & \footnotesize  Phoenix field \\ %\footnotesize  Georgakakis, Antonis & \footnotesize   2002-05-27 \\ 
\footnotesize 01 13 49.9 & \footnotesize  -14 50 40 & \footnotesize  147.0 & \footnotesize  -76.6 & \footnotesize  0.163 & \footnotesize  0147920101  & \footnotesize  26915 & \footnotesize  20479 & \footnotesize  ok & \footnotesize  MRK 1152 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2003-06-15 \\ 
\footnotesize 01 18 56.5 & \footnotesize  -00 59 16 & \footnotesize  138.2 & \footnotesize  -63.0 & \footnotesize  0.371 & \footnotesize  0153170101  & \footnotesize  22204 & \footnotesize  8626 & \footnotesize  ok & \footnotesize  MS 0116.3-0115 \\ %\footnotesize  Lewis, Aaron & \footnotesize   2003-07-12 \\ 
\footnotesize 01 20 20.8 & \footnotesize  -44 07 51 & \footnotesize  285.9 & \footnotesize  -72.0 & \footnotesize  0.241 & \footnotesize  0103860901  & \footnotesize  22608 & \footnotesize  18679 & \footnotesize  ok & \footnotesize  ESO 244- G 017 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-12-18 \\ 
\footnotesize 01 20 39.0 & \footnotesize  -10 56 27 & \footnotesize  147.3 & \footnotesize  -72.4 & \footnotesize  0.353 & \footnotesize  0113040801  & \footnotesize  10768 & \footnotesize  3539 & \footnotesize  flared & \footnotesize  C2001 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-06-27 \\ 
\footnotesize 01 22 43.0 & \footnotesize  -11 14 24 & \footnotesize  149.2 & \footnotesize  -72.4 & \footnotesize  0.353 & \footnotesize  0113040701  & \footnotesize  10045 & \footnotesize  2455 & \footnotesize  flared & \footnotesize  C2001 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-06-27 \\ 
\footnotesize 01 23 46.1 & \footnotesize  -58 48 19 & \footnotesize  295.0 & \footnotesize  -57.8 & \footnotesize  0.282 & \footnotesize  0101040201  & \footnotesize  33006 & \footnotesize  26928 & \footnotesize  ok & \footnotesize  Fairall 9 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-07-06 \\ 
\footnotesize 01 24 35.7 & \footnotesize  +03 47 20 & \footnotesize  138.7 & \footnotesize  -58.0 & \footnotesize  0.337 & \footnotesize  0025541601  & \footnotesize  13203 & \footnotesize  10287 & \footnotesize  ok & \footnotesize  NGC520 \\ %\footnotesize  Iwasawa, Kazushi & \footnotesize   2002-01-01 \\ 
\footnotesize 01 25 33.4 & \footnotesize  +01 45 35 & \footnotesize  140.1 & \footnotesize  -59.9 & \footnotesize  0.308 & \footnotesize  0109860101  & \footnotesize  41694 & \footnotesize  33368 & \footnotesize  ok & \footnotesize  A 189 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-01-01 \\ 
\footnotesize 01 25 47.3 & \footnotesize  -01 23 55 & \footnotesize  142.1 & \footnotesize  -62.9 & \footnotesize  0.356 & \footnotesize  0136340101  & \footnotesize  22515 & \footnotesize  16496 & \footnotesize  ok & \footnotesize  Abell 194 \\ %\footnotesize  Furuzawa, Akihiro & \footnotesize   2002-12-24 \\ 
\footnotesize 01 31 54.3 & \footnotesize  -13 36 58 & \footnotesize  159.9 & \footnotesize  -73.5 & \footnotesize  0.156 & \footnotesize  0084230301  & \footnotesize  24709 & \footnotesize  14485 & \footnotesize  ok & \footnotesize  Abell 209 \\ %\footnotesize  KNEIB, Jean-Paul & \footnotesize   2001-01-16 \\ 
\footnotesize 01 33 01.1 & \footnotesize  -40 06 27 & \footnotesize  272.0 & \footnotesize  -74.4 & \footnotesize  0.201 & \footnotesize  0112630201  & \footnotesize  37870 & \footnotesize  21297 & \footnotesize  ok & \footnotesize  QSO 0130-403 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-06-04 \\ 
\footnotesize 01 36 20.8 & \footnotesize  +15 44 24 & \footnotesize  138.5 & \footnotesize  -45.7 & \footnotesize  0.483 & \footnotesize  0154350201  & \footnotesize  24914 & \footnotesize  22087 & \footnotesize  ok & \footnotesize  SN2002ap \\ %\footnotesize  Jansen, Fred & \footnotesize   2003-01-07 \\ 
\footnotesize 01 36 24.3 & \footnotesize  +15 45 02 & \footnotesize  138.5 & \footnotesize  -45.7 & \footnotesize  0.483 & \footnotesize  0154350101  & \footnotesize  37259 & \footnotesize  26902 & \footnotesize  ok & \footnotesize  SN2002ap \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-02-02 \\ 
\footnotesize 01 39 52.9 & \footnotesize  +06 18 31 & \footnotesize  144.0 & \footnotesize  -54.5 & \footnotesize  0.371 & \footnotesize  0110890901  & \footnotesize  27412 & \footnotesize  14774 & \footnotesize  ok & \footnotesize  PHL 1092 \\ %\footnotesize  Watson, Michael & \footnotesize   2003-01-19 \\ 
\footnotesize 01 40 10.5 & \footnotesize  -67 48 45 & \footnotesize  296.0 & \footnotesize  -48.6 & \footnotesize  0.235 & \footnotesize  0032140401  & \footnotesize  12561 & \footnotesize  5279 & \footnotesize  ok & \footnotesize  1saxj0140.2-6748 \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2001-05-03 \\ 
\footnotesize 01 40 55.2 & \footnotesize  -67 54 28 & \footnotesize  295.9 & \footnotesize  -48.5 & \footnotesize  0.235 & \footnotesize  0148440101  & \footnotesize  29559 & \footnotesize  26028 & \footnotesize  ok & \footnotesize  BL Hyi \\ %\footnotesize  TERADA, Yukikatsu & \footnotesize   2002-12-17 \\ 
\footnotesize 01 43 01.9 & \footnotesize  +13 38 22 & \footnotesize  141.6 & \footnotesize  -47.3 & \footnotesize  0.476 & \footnotesize  0093641001  & \footnotesize  12209 & \footnotesize  8034 & \footnotesize  ok & \footnotesize  NGC 660 \\ %\footnotesize  Bauer, Franz & \footnotesize   2001-01-07 \\ 
\footnotesize 01 46 14.8 & \footnotesize  -39 22 05 & \footnotesize  263.4 & \footnotesize  -73.2 & \footnotesize  0.186 & \footnotesize  0090070101  & \footnotesize  33020 & \footnotesize  29584 & \footnotesize  ok & \footnotesize  Q 0144-3938 \\ %\footnotesize  Reeves, James & \footnotesize   2002-06-18 \\ 
\footnotesize 01 48 59.9 & \footnotesize  +05 55 10 & \footnotesize  147.8 & \footnotesize  -54.1 & \footnotesize  0.445 & \footnotesize  0112551501  & \footnotesize  21446 & \footnotesize  14748 & \footnotesize  ok & \footnotesize  ngc676 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-07-14 \\ 
\footnotesize 01 52 42.1 & \footnotesize  +01 00 30 & \footnotesize  153.0 & \footnotesize  -58.2 & \footnotesize  0.284 & \footnotesize  0084230401  & \footnotesize  30199 & \footnotesize  13453 & \footnotesize  ok & \footnotesize  Abell 267 \\ %\footnotesize  KNEIB, Jean-Paul & \footnotesize   2002-01-02 \\ 
\footnotesize 01 52 40.0 & \footnotesize  -13 58 52 & \footnotesize  173.3 & \footnotesize  -70.5 & \footnotesize  0.147 & \footnotesize  0109540101  & \footnotesize  53917 & \footnotesize  42618 & \footnotesize  ok & \footnotesize  WARP J0152.7-13 \\ %\footnotesize  Mason, Keith & \footnotesize   2002-12-24 \\ 
\footnotesize 01 53 03.9 & \footnotesize  -13 43 25 & \footnotesize  173.0 & \footnotesize  -70.3 & \footnotesize  0.169 & \footnotesize  0112300101  & \footnotesize  47478 & \footnotesize  18978 & \footnotesize  ok & \footnotesize  ngc 720 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-07-13 \\ 
\footnotesize 01 53 37.2 & \footnotesize  -49 36 53 & \footnotesize  279.1 & \footnotesize  -64.5 & \footnotesize  0.241 & \footnotesize  0092970201  & \footnotesize  14368 & \footnotesize  10001 & \footnotesize  ok & \footnotesize  ESO 197-G010 \\ %\footnotesize  Goudfrooij, Paul & \footnotesize   2001-05-30 \\ 
\footnotesize 01 55 46.2 & \footnotesize  +00 28 58 & \footnotesize  154.7 & \footnotesize  -58.3 & \footnotesize  0.284 & \footnotesize  0145450201  & \footnotesize  12618 & \footnotesize  2216 & \footnotesize  flared & \footnotesize  SDSS015543+00 \\ %\footnotesize  Szkody, Paula & \footnotesize   2003-07-04 \\ 
\footnotesize 01 59 49.6 & \footnotesize  +00 23 52 & \footnotesize  156.5 & \footnotesize  -57.9 & \footnotesize  0.251 & \footnotesize  0101640201  & \footnotesize  14778 & \footnotesize  4169 & \footnotesize  flared & \footnotesize  Mrk 1014 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-07-30 \\ 
\footnotesize 02 07 39.4 & \footnotesize  +02 08 10 & \footnotesize  158.0 & \footnotesize  -55.4 & \footnotesize  0.311 & \footnotesize  0052140301  & \footnotesize  35006 & \footnotesize  26292 & \footnotesize  ok & \footnotesize  HCG 15 \\ %\footnotesize  Lloyd-Davies, Edward & \footnotesize   2002-01-11 \\ 
\footnotesize 02 07 52.8 & \footnotesize  +02 43 46 & \footnotesize  157.6 & \footnotesize  -54.9 & \footnotesize  0.350 & \footnotesize  0048740101  & \footnotesize  47340 & \footnotesize  9723 & \footnotesize  ok & \footnotesize  NAB 0205+024 \\ %\footnotesize  Boller, Thomas & \footnotesize   2002-07-23 \\ 
\footnotesize 02 09 51.5 & \footnotesize  -63 18 38 & \footnotesize  288.8 & \footnotesize  -51.6 & \footnotesize  0.294 & \footnotesize  0111970401  & \footnotesize  15197 & \footnotesize  6033 & \footnotesize  ok & \footnotesize  WX Hyi \\ %\footnotesize  Mason, Keith & \footnotesize   2002-01-08 \\ 
\footnotesize 02 15 13.1 & \footnotesize  -73 59 08 & \footnotesize  295.3 & \footnotesize  -41.8 & \footnotesize  0.339 & \footnotesize  0049150101  & \footnotesize  29614 & \footnotesize  5694 & \footnotesize  ok & \footnotesize  Magellanic Bridge \\ %\footnotesize  Snowden, Steve & \footnotesize   2002-04-01 \\ 
\footnotesize 02 15 19.6 & \footnotesize  -73 59 50 & \footnotesize  295.3 & \footnotesize  -41.8 & \footnotesize  0.339 & \footnotesize  0099840101  & \footnotesize  14256 & \footnotesize  9602 & \footnotesize  ok & \footnotesize  Magellanic Bridge \\ %\footnotesize  Mushotzky, Richard & \footnotesize   2000-07-05 \\ 
\footnotesize 02 15 27.2 & \footnotesize  -74 01 09 & \footnotesize  295.3 & \footnotesize  -41.8 & \footnotesize  0.339 & \footnotesize  0049150201  & \footnotesize  28609 & \footnotesize  4147 & \footnotesize flared &\footnotesize  Magellanic Bridge\\ %& \footnotesize  Snowden, Steve & \footnotesize   2002-04-03 \\ 
\footnotesize 02 15 35.6 & \footnotesize  -73 59 57 & \footnotesize  295.2 & \footnotesize  -41.8 & \footnotesize  0.339 & \footnotesize  0049150301  & \footnotesize  31426 & \footnotesize  15332 & \footnotesize  ok & \footnotesize  Magellanic Bridge \\ %\footnotesize  Snowden, Steve & \footnotesize   2002-06-16 \\ 
\footnotesize 02 19 23.7 & \footnotesize  -02 57 50 & \footnotesize  167.7 & \footnotesize  -57.9 & \footnotesize  0.244 & \footnotesize  0148500201  & \footnotesize  12218 & \footnotesize  10172 & \footnotesize  ok & \footnotesize  Mira \\ %\footnotesize  Kastner, Joel & \footnotesize   2003-07-24 \\ 
\footnotesize 02 22 00.2 & \footnotesize  -04 50 12 & \footnotesize  171.0 & \footnotesize  -58.9 & \footnotesize  0.255 & \footnotesize  0112680801  & \footnotesize  15617 & \footnotesize  10372 & \footnotesize  ok & \footnotesize  MLS-4 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-02-01 \\ 
\footnotesize 02 24 03.2 & \footnotesize  -04 29 12 & \footnotesize  171.3 & \footnotesize  -58.3 & \footnotesize  0.251 & \footnotesize  0112680501  & \footnotesize  23645 & \footnotesize  17817 & \footnotesize  ok & \footnotesize  MLS-8 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-07-25 \\ 
\footnotesize 02 24 36.9 & \footnotesize  -04 10 51 & \footnotesize  171.1 & \footnotesize  -58.0 & \footnotesize  0.232 & \footnotesize  0112680301  & \footnotesize  23411 & \footnotesize  19205 & \footnotesize  ok & \footnotesize  MLS-3 \\ %\footnotesize  Turner, Martin & \footnotesize   2003-01-19 \\ 
\footnotesize 02 25 08.0 & \footnotesize  +18 47 37 & \footnotesize  151.7 & \footnotesize  -38.7 & \footnotesize  1.042 & \footnotesize  0150180101  & \footnotesize  22208 & \footnotesize  19599 & \footnotesize  ok & \footnotesize  RBS 315 \\ %\footnotesize  Lamer, Georg & \footnotesize   2003-07-25 \\ 
\footnotesize 02 25 13.3 & \footnotesize  -29 27 30 & \footnotesize  224.9 & \footnotesize  -69.2 & \footnotesize  0.170 & \footnotesize  0201900701  & \footnotesize  29481 & \footnotesize  0 & \footnotesize  flared & \footnotesize  RXCJ0225.1-2928 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-07-06 \\ 
\footnotesize 02 25 20.5 & \footnotesize  -04 30 10 & \footnotesize  171.7 & \footnotesize  -58.1 & \footnotesize  0.232 & \footnotesize  0112681001  & \footnotesize  41946 & \footnotesize  19995 & \footnotesize  ok & \footnotesize  MLS-7 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-01-31 \\ 
\footnotesize 02 26 02.8 & \footnotesize  -04 09 10 & \footnotesize  171.5 & \footnotesize  -57.7 & \footnotesize  0.232 & \footnotesize  0112680201  & \footnotesize  21648 & \footnotesize  8058 & \footnotesize  ok & \footnotesize  MLS-2 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-07-14 \\ 
\footnotesize 02 26 43.0 & \footnotesize  -04 29 13 & \footnotesize  172.2 & \footnotesize  -57.9 & \footnotesize  0.232 & \footnotesize  0112681301  & \footnotesize  40381 & \footnotesize  13322 & \footnotesize  ok & \footnotesize  MLS-6 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-07-26 \\ 
\footnotesize 02 27 20.6 & \footnotesize  -04 10 11 & \footnotesize  172.0 & \footnotesize  -57.5 & \footnotesize  0.273 & \footnotesize  0112680101  & \footnotesize  30351 & \footnotesize  22689 & \footnotesize  ok & \footnotesize  MLS-1 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-01-29 \\ 
\footnotesize 02 28 00.4 & \footnotesize  -04 30 10 & \footnotesize  172.7 & \footnotesize  -57.7 & \footnotesize  0.273 & \footnotesize  0112680401  & \footnotesize  25050 & \footnotesize  20187 & \footnotesize  ok & \footnotesize  MLS-5 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-02-03 \\ 
\footnotesize 02 28 56.1 & \footnotesize  -10 10 25 & \footnotesize  181.1 & \footnotesize  -61.4 & \footnotesize  0.260 & \footnotesize  0112860101  & \footnotesize  10035 & \footnotesize  4697 & \footnotesize  ok & \footnotesize  Q0226-1024 \\ %\footnotesize  Griffiths, Richard & \footnotesize   2000-07-31 \\ 
\footnotesize 02 32 21.0 & \footnotesize  -44 19 45 & \footnotesize  259.9 & \footnotesize  -63.4 & \footnotesize  0.261 & \footnotesize  0042340301  & \footnotesize  13645 & \footnotesize  9640 & \footnotesize  ok & \footnotesize  RXCJ0232.2-4420 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2002-07-11 \\ 
\footnotesize 02 34 22.6 & \footnotesize  -43 47 43 & \footnotesize  258.4 & \footnotesize  -63.4 & \footnotesize  0.261 & \footnotesize  0148790101  & \footnotesize  48479 & \footnotesize  19176 & \footnotesize  ok & \footnotesize  CC Eri \\ %\footnotesize  Kay, Hilary & \footnotesize   2003-08-08 \\ 
\footnotesize 02 34 41.4 & \footnotesize  -08 46 35 & \footnotesize  180.8 & \footnotesize  -59.4 & \footnotesize  0.283 & \footnotesize  0150470601  & \footnotesize  57917 & \footnotesize  12453 & \footnotesize  ok & \footnotesize  NGC 985 \\ %\footnotesize  Santos-Lleo, Maria & \footnotesize   2003-07-16 \\ 
\footnotesize 02 36 11.5 & \footnotesize  -52 19 16 & \footnotesize  272.2 & \footnotesize  -58.1 & \footnotesize  0.308 & \footnotesize  0098810101  & \footnotesize  24995 & \footnotesize  20509 & \footnotesize  ok & \footnotesize  WW Hor \\ %\footnotesize  Mason, Keith & \footnotesize   2000-12-04 \\ 
\footnotesize 02 38 19.4 & \footnotesize  -52 11 38 & \footnotesize  271.6 & \footnotesize  -57.9 & \footnotesize  0.307 & \footnotesize  0067190101  & \footnotesize  34146 & \footnotesize  18519 & \footnotesize  ok & \footnotesize  ESO 198-G24 \\ %\footnotesize  PORQUET, Delphine & \footnotesize   2001-01-25 \\ 
\footnotesize 02 38 38.5 & \footnotesize  +16 36 49 & \footnotesize  156.7 & \footnotesize  -39.1 & \footnotesize  0.885 & \footnotesize  0110990101  & \footnotesize  19851 & \footnotesize  16422 & \footnotesize  ok & \footnotesize  AO0235+164 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-02-10 \\ 
\footnotesize 02 41 04.4 & \footnotesize  -08 15 12 & \footnotesize  182.0 & \footnotesize  -57.9 & \footnotesize  0.308 & \footnotesize  0093630101  & \footnotesize  16463 & \footnotesize  12911 & \footnotesize  ok & \footnotesize  NGC 1052 \\ %\footnotesize  Weaver, Kimberly & \footnotesize   2001-08-15 \\ 
\footnotesize 02 42 40.9 & \footnotesize  -00 00 47 & \footnotesize  172.1 & \footnotesize  -51.9 & \footnotesize  0.355 & \footnotesize  0111200101  & \footnotesize  42258 & \footnotesize  33615 & \footnotesize  ok & \footnotesize  NGC 1068 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-29 \\ 
\footnotesize 02 42 41.0 & \footnotesize  -00 00 46 & \footnotesize  172.1 & \footnotesize  -51.9 & \footnotesize  0.355 & \footnotesize  0111200201  & \footnotesize  46429 & \footnotesize  28657 & \footnotesize  ok & \footnotesize  NGC 1068 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-30 \\ 
\footnotesize 02 48 06.6 & \footnotesize  -03 30 57 & \footnotesize  177.7 & \footnotesize  -53.4 & \footnotesize  0.412 & \footnotesize  0084230501  & \footnotesize  33645 & \footnotesize  25182 & \footnotesize  ok & \footnotesize  Abell 383 \\ %\footnotesize  KNEIB, Jean-Paul & \footnotesize   2002-08-17 \\ 
\footnotesize 02 49 33.7 & \footnotesize  -31 11 24 & \footnotesize  229.0 & \footnotesize  -63.9 & \footnotesize  0.227 & \footnotesize  0146510401  & \footnotesize  38914 & \footnotesize  29923 & \footnotesize  ok & \footnotesize  IC1860 Group \\ %\footnotesize  Mulchaey, John & \footnotesize   2003-02-04 \\ 
\footnotesize 02 52 54.5 & \footnotesize  -01 15 39 & \footnotesize  176.4 & \footnotesize  -51.0 & \footnotesize  0.525 & \footnotesize  0151490101  & \footnotesize  47204 & \footnotesize  19428 & \footnotesize  ok & \footnotesize  NGC 1132 \\ %\footnotesize  Mathews, William & \footnotesize   2003-07-16 \\ 
\footnotesize 02 56 05.6 & \footnotesize  +19 22 48 & \footnotesize  159.2 & \footnotesize  -34.5 & \footnotesize  1.065 & \footnotesize  0112510301  & \footnotesize  30242 & \footnotesize  20763 & \footnotesize  ok & \footnotesize  MBM 12 Pos\_2 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-02-05 \\ 
\footnotesize 02 56 04.5 & \footnotesize  +19 28 50 & \footnotesize  159.2 & \footnotesize  -34.4 & \footnotesize  1.096 & \footnotesize  0110660101  & \footnotesize  24196 & \footnotesize  10395 & \footnotesize  ok & \footnotesize  MBM 12 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-08-26 \\ 
\footnotesize 02 56 33.4 & \footnotesize  +00 06 00 & \footnotesize  175.9 & \footnotesize  -49.4 & \footnotesize  0.665 & \footnotesize  0056020301  & \footnotesize  25094 & \footnotesize  8676 & \footnotesize  ok & \footnotesize  RX J0256.5+0006 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2001-02-15 \\ 
\footnotesize 02 57 52.5 & \footnotesize  +13 02 08 & \footnotesize  164.3 & \footnotesize  -39.4 & \footnotesize  1.058 & \footnotesize  0112260101  & \footnotesize  15409 & \footnotesize  9110 & \footnotesize  ok & \footnotesize  A399 \\ %& \footnotesize  %Turner, Martin & \footnotesize   2000-08-18 \\ 
\footnotesize 02 58 58.4 & \footnotesize  +13 33 47 & \footnotesize  164.2 & \footnotesize  -38.8 & \footnotesize  1.019 & \footnotesize  0112260301  & \footnotesize  13806 & \footnotesize  9988 & \footnotesize  ok & \footnotesize  A399 \\ %& \footnotesize  %Turner, Martin & \footnotesize   2002-02-04 \\ 
\footnotesize 02 59 51.4 & \footnotesize  +13 46 47 & \footnotesize  164.2 & \footnotesize  -38.5 & \footnotesize  1.019 & \footnotesize  0112260401  & \footnotesize  12755 & \footnotesize  8971 & \footnotesize  ok & \footnotesize  A399 \\ %& \footnotesize  %Turner, Martin & \footnotesize   2002-02-04 \\ 
\footnotesize 03 02 39.1 & \footnotesize  +00 07 31 & \footnotesize  177.5 & \footnotesize  -48.3 & \footnotesize  0.733 & \footnotesize  0041170101  & \footnotesize  51724 & \footnotesize  40890 & \footnotesize  ok & \footnotesize  CFRS3h \\ %\footnotesize  Gear, Walter & \footnotesize   2001-02-17 \\ 
\footnotesize 03 05 22.2 & \footnotesize  +17 29 11 & \footnotesize  162.7 & \footnotesize  -34.8 & \footnotesize  1.106 & \footnotesize  0112190101  & \footnotesize  13647 & \footnotesize  9886 & \footnotesize  ok & \footnotesize  MS0302.5+1717 \\ %\footnotesize  Mason, Keith & \footnotesize   2002-08-23 \\ 
\footnotesize 03 06 37.6 & \footnotesize  +00 00 28 & \footnotesize  178.6 & \footnotesize  -47.6 & \footnotesize  0.668 & \footnotesize  0142610101  & \footnotesize  73918 & \footnotesize  32406 & \footnotesize  ok & \footnotesize  S2F1a \\ %\footnotesize  Ceca, Roberto & \footnotesize   2003-02-12 \\ 
\footnotesize 03 07 04.4 & \footnotesize  -28 40 29 & \footnotesize  223.9 & \footnotesize  -60.0 & \footnotesize  0.136 & \footnotesize  0042340501  & \footnotesize  14767 & \footnotesize  10108 & \footnotesize  ok & \footnotesize  RXCJ0307.0-2840 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-02-16 \\ 
\footnotesize 03 11 55.8 & \footnotesize  -76 51 52 & \footnotesize  293.4 & \footnotesize  -37.5 & \footnotesize  0.748 & \footnotesize  0122520201  & \footnotesize  46099 & \footnotesize  23563 & \footnotesize  ok & \footnotesize  PKS0312-770 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-03-31 \\ 
\footnotesize 03 17 56.7 & \footnotesize  -44 14 10 & \footnotesize  252.9 & \footnotesize  -56.0 & \footnotesize  0.253 & \footnotesize  0105660101  & \footnotesize  24470 & \footnotesize  19260 & \footnotesize  ok & \footnotesize  A3112 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-12-24 \\ 
\footnotesize 03 18 14.9 & \footnotesize  -66 29 48 & \footnotesize  283.3 & \footnotesize  -44.6 & \footnotesize  0.440 & \footnotesize  0106860101  & \footnotesize  42416 & \footnotesize  15312 & \footnotesize  ok & \footnotesize  NGC 1313 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-10-17 \\ 
\footnotesize 03 19 59.4 & \footnotesize  +11 14 10 & \footnotesize  171.1 & \footnotesize  -37.3 & \footnotesize  1.671 & \footnotesize  0110661101  & \footnotesize  12796 & \footnotesize  8587 & \footnotesize  ok & \footnotesize  MBM 16 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-08-20 \\ 
\footnotesize 03 20 07.6 & \footnotesize  -62 26 33 & \footnotesize  278.6 & \footnotesize  -47.0 & \footnotesize  0.422 & \footnotesize  0084960101  & \footnotesize  27842 & \footnotesize  6428 & \footnotesize  ok & \footnotesize  Galactic Halo \\ %\footnotesize  Shelton, Robin & \footnotesize   2002-05-03 \\ 
\footnotesize 03 23 21.1 & \footnotesize  -49 30 26 & \footnotesize  260.9 & \footnotesize  -53.3 & \footnotesize  0.172 & \footnotesize  0140190101  & \footnotesize  29614 & \footnotesize  25722 & \footnotesize  ok & \footnotesize  RX J0323-4931 \\ %\footnotesize  Walter, Roland & \footnotesize   2003-08-16 \\ 
\footnotesize 03 23 50.5 & \footnotesize  -37 17 11 & \footnotesize  240.2 & \footnotesize  -56.4 & \footnotesize  0.167 & \footnotesize  0091770101  & \footnotesize  60362 & \footnotesize  27252 & \footnotesize  ok & \footnotesize  NGC 1316 \\ %\footnotesize  Iyomoto, Naoko & \footnotesize   2002-02-04 \\ 
\footnotesize 03 32 53.2 & \footnotesize  -09 28 23 & \footnotesize  195.8 & \footnotesize  -48.0 & \footnotesize  0.413 & \footnotesize  0112880501  & \footnotesize  13420 & \footnotesize  11301 & \footnotesize  ok & \footnotesize  HR 1084 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2003-01-19 \\ 
\footnotesize 03 32 52.8 & \footnotesize  -63 27 53 & \footnotesize  278.6 & \footnotesize  -45.3 & \footnotesize  0.504 & \footnotesize  0084960201  & \footnotesize  12846 & \footnotesize  10014 & \footnotesize  ok & \footnotesize  Galactic Halo \\ %\footnotesize  Shelton, Robin & \footnotesize   2002-05-03 \\ 
\footnotesize 03 33 30.3 & \footnotesize  -36 10 22 & \footnotesize  238.0 & \footnotesize  -54.6 & \footnotesize  0.135 & \footnotesize  0151370101  & \footnotesize  19417 & \footnotesize  15229 & \footnotesize  ok & \footnotesize  NGC 1365-X1 \\ %\footnotesize  Fabbiano, Giuseppina & \footnotesize   2003-01-17 \\ 
\footnotesize 03 33 38.8 & \footnotesize  -36 08 55 & \footnotesize  237.9 & \footnotesize  -54.5 & \footnotesize  0.135 & \footnotesize  0151370701  & \footnotesize  11417 & \footnotesize  6839 & \footnotesize  ok & \footnotesize  NGC 1365-X1 \\ %\footnotesize  Fabbiano, Giuseppina & \footnotesize   2003-08-13 \\ 
\footnotesize 03 36 41.1 & \footnotesize  +00 36 23 & \footnotesize  184.8 & \footnotesize  -41.5 & \footnotesize  0.805 & \footnotesize  0116150601  & \footnotesize  64197 & \footnotesize  22191 & \footnotesize  ok & \footnotesize  HR1099 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2000-01-30 \\ 
\footnotesize 03 36 41.3 & \footnotesize  +00 36 24 & \footnotesize  184.8 & \footnotesize  -41.5 & \footnotesize  0.805 & \footnotesize  0116340601  & \footnotesize  28610 & \footnotesize  17959 & \footnotesize  discard & \footnotesize  HR1099 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2000-02-03 \\ 
\footnotesize 03 36 43.7 & \footnotesize  -36 01 03 & \footnotesize  237.6 & \footnotesize  -53.9 & \footnotesize  0.139 & \footnotesize  0140950201  & \footnotesize  17417 & \footnotesize  14528 & \footnotesize  ok & \footnotesize  NGC1386 \\ %\footnotesize  Guainazzi, Matteo & \footnotesize   2002-12-30 \\ 
\footnotesize 03 36 47.2 & \footnotesize  +00 35 21 & \footnotesize  184.9 & \footnotesize  -41.5 & \footnotesize  0.805 & \footnotesize  0134540601  & \footnotesize  35740 & \footnotesize  28264 & \footnotesize  ok & \footnotesize  HR1099 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-08-23 \\ 
\footnotesize 03 36 46.9 & \footnotesize  +00 35 27 & \footnotesize  184.9 & \footnotesize  -41.5 & \footnotesize  0.805 & \footnotesize  0129350201  & \footnotesize  31310 & \footnotesize  8460 & \footnotesize  flared & \footnotesize  HR1099 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-08-28 \\ 
\footnotesize 03 36 47.0 & \footnotesize  +00 35 20 & \footnotesize  184.9 & \footnotesize  -41.5 & \footnotesize  0.805 & \footnotesize  0134540101  & \footnotesize  46325 & \footnotesize  13660 & \footnotesize  discard & \footnotesize  HR1099 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-02-23 \\ 
\footnotesize 03 36 47.2 & \footnotesize  +00 35 19 & \footnotesize  184.9 & \footnotesize  -41.5 & \footnotesize  0.805 & \footnotesize  0134540801  & \footnotesize  51927 & \footnotesize  27 & \footnotesize  discard & \footnotesize  HR1099 \\ %\footnotesize  Jansen, Fred & \footnotesize   2004-08-13 \\ 
\footnotesize 03 37 44.3 & \footnotesize  -25 22 17 & \footnotesize  219.8 & \footnotesize  -52.8 & \footnotesize  0.155 & \footnotesize  0107860401  & \footnotesize  63138 & \footnotesize  26483 & \footnotesize  ok & \footnotesize  SHARC4 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-08-19 \\ 
\footnotesize 03 38 28.3 & \footnotesize  -35 26 52 & \footnotesize  236.7 & \footnotesize  -53.6 & \footnotesize  0.145 & \footnotesize  0012830101  & \footnotesize  29364 & \footnotesize  6170 & \footnotesize  ok & \footnotesize  NGC 1399 \\ %\footnotesize  Buote, David & \footnotesize   2001-06-28 \\ 
\footnotesize 03 38 29.8 & \footnotesize  +00 21 44 & \footnotesize  185.5 & \footnotesize  -41.3 & \footnotesize  0.735 & \footnotesize  0036540101  & \footnotesize  23004 & \footnotesize 17982 & \footnotesize ok & \footnotesize SDSS033829+00 \\ %& \footnotesize  Brandt, William & \footnotesize   2002-02-22 \\ 
\footnotesize 03 38 36.3 & \footnotesize  +09 57 50 & \footnotesize  176.2 & \footnotesize  -35.0 & \footnotesize  1.864 & \footnotesize  0109870101  & \footnotesize  30612 & \footnotesize  9118 & \footnotesize  discard & \footnotesize  2A 0335+096 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-02-09 \\ 
\footnotesize 03 38 40.7 & \footnotesize  +09 58 17 & \footnotesize  176.2 & \footnotesize  -35.0 & \footnotesize  1.864 & \footnotesize  0147800201  & \footnotesize  140323 & \footnotesize  99140 & \footnotesize discard & \footnotesize 2A 0335+096 \\ %& \footnotesize  Kaastra, Jelle & \footnotesize   2003-08-05 \\ 
\footnotesize 03 39 35.7 & \footnotesize  -35 25 55 & \footnotesize  236.6 & \footnotesize  -53.4 & \footnotesize  0.148 & \footnotesize  0055140101  & \footnotesize  51410 & \footnotesize  39957 & \footnotesize  ok & \footnotesize  LP 944-20 \\ %\footnotesize  Martin, Eduardo & \footnotesize   2001-01-08 \\ 
\footnotesize 03 41 30.2 & \footnotesize  -44 52 34 & \footnotesize  252.0 & \footnotesize  -51.8 & \footnotesize  0.166 & \footnotesize  0045940301  & \footnotesize  31893 & \footnotesize  22907 & \footnotesize  ok & \footnotesize  AXJ0341.4-4453 \\ %\footnotesize  Georgantopou, Ioannis & \footnotesize   2002-08-26 \\ 
\footnotesize 03 45 46.0 & \footnotesize  -41 12 39 & \footnotesize  246.0 & \footnotesize  -51.7 & \footnotesize  0.188 & \footnotesize  0201900801  & \footnotesize  26912 & \footnotesize  12926 & \footnotesize  ok & \footnotesize  RXCJ0345.7-4112 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-03-05 \\ 
\footnotesize 03 53 43.6 & \footnotesize  -00 04 33 & \footnotesize  188.9 & \footnotesize  -38.5 & \footnotesize  1.183 & \footnotesize  0134920901  & \footnotesize  20467 & \footnotesize  9150 & \footnotesize  ok & \footnotesize  SA95-42 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-02-06 \\ 
\footnotesize 03 53 50.5 & \footnotesize  -10 24 35 & \footnotesize  200.6 & \footnotesize  -44.0 & \footnotesize  0.428 & \footnotesize  0093160201  & \footnotesize  28014 & \footnotesize  13589 & \footnotesize  ok & \footnotesize  BR 0351-1034 \\ %\footnotesize  Mathur, Smita & \footnotesize   2002-08-23 \\ 
\footnotesize 03 54 35.6 & \footnotesize  -20 30 52 & \footnotesize  214.1 & \footnotesize  -47.8 & \footnotesize  0.394 & \footnotesize  0150910101  & \footnotesize  18920 & \footnotesize  7796 & \footnotesize  ok & \footnotesize  NGC 1482 \\ %\footnotesize  Strickland, David & \footnotesize   2003-02-14 \\ 
\footnotesize 03 57 25.3 & \footnotesize  +01 11 41 & \footnotesize  188.3 & \footnotesize  -37.0 & \footnotesize  1.301 & \footnotesize  0094790201  & \footnotesize  21892 & \footnotesize  19221 & \footnotesize  ok & \footnotesize  Hawaii 167 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-08-22 \\ 
\footnotesize 03 58 50.8 & \footnotesize  +10 25 21 & \footnotesize  179.8 & \footnotesize  -31.0 & \footnotesize  1.452 & \footnotesize  0064600301  & \footnotesize  11914 & \footnotesize  6857 & \footnotesize  ok & \footnotesize  3C 98 \\ %\footnotesize  Makishima, Kazuo & \footnotesize   2003-02-05 \\ 
\footnotesize 03 58 57.9 & \footnotesize  +10 26 37 & \footnotesize  179.8 & \footnotesize  -31.0 & \footnotesize  1.452 & \footnotesize  0064600101  & \footnotesize  28904 & \footnotesize  9336 & \footnotesize  ok & \footnotesize  3C 98 \\ %\footnotesize  Makishima, Kazuo & \footnotesize   2002-09-07 \\ 
\footnotesize 04 12 35.5 & \footnotesize  +10 15 34 & \footnotesize  182.4 & \footnotesize  -28.5 & \footnotesize  1.432 & \footnotesize  0112231601  & \footnotesize  38757 & \footnotesize  17000 & \footnotesize  ok & \footnotesize  A478 off-set \\ %\footnotesize  Turner, Martin & \footnotesize   2002-03-08 \\ 
\footnotesize 04 13 30.2 & \footnotesize  +10 28 05 & \footnotesize  182.4 & \footnotesize  -28.2 & \footnotesize  1.527 & \footnotesize  0109880101  & \footnotesize  126748 & \footnotesize  53202 & \footnotesize  ok & \footnotesize  A 478 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2002-02-17 \\ 
\footnotesize 04 19 34.3 & \footnotesize  +02 23 54 & \footnotesize  190.9 & \footnotesize  -31.8 & \footnotesize  1.159 & \footnotesize  0152150101  & \footnotesize  30912 & \footnotesize  19525 & \footnotesize  ok & \footnotesize  NGC1550 \\ %\footnotesize  Takahashi, Isao & \footnotesize   2003-02-22 \\ 
\footnotesize 04 19 33.2 & \footnotesize  +14 32 50 & \footnotesize  179.9 & \footnotesize  -24.5 & \footnotesize  1.470 & \footnotesize  0141400301  & \footnotesize  25218 & \footnotesize  8165 & \footnotesize  ok & \footnotesize  LH0416+14 \\ %\footnotesize  Stelzer, Beate & \footnotesize   2003-02-18 \\ 
\footnotesize 04 19 47.6 & \footnotesize  +15 37 33 & \footnotesize  179.0 & \footnotesize  -23.8 & \footnotesize  1.764 & \footnotesize  0024140101  & \footnotesize  63578 & \footnotesize  45054 & \footnotesize  ok & \footnotesize  GammaTau \\ %\footnotesize  Brickhouse, Nancy & \footnotesize   2001-03-14 \\ 
\footnotesize 04 20 01.1 & \footnotesize  -50 23 54 & \footnotesize  258.1 & \footnotesize  -44.3 & \footnotesize  0.196 & \footnotesize  0141750101  & \footnotesize  22201 & \footnotesize  19269 & \footnotesize  ok & \footnotesize  RXJ0420.0-5022 \\ %\footnotesize  Haberl, Frank & \footnotesize   2002-12-30 \\ 
\footnotesize 04 20 01.0 & \footnotesize  -50 23 55 & \footnotesize  258.1 & \footnotesize  -44.3 & \footnotesize  0.196 & \footnotesize  0141751001  & \footnotesize  21914 & \footnotesize  16225 & \footnotesize  ok & \footnotesize  RXJ0420.0-5022 \\ %\footnotesize  Haberl, Frank & \footnotesize   2003-01-01 \\ 
\footnotesize 04 20 00.7 & \footnotesize  -50 23 56 & \footnotesize  258.1 & \footnotesize  -44.3 & \footnotesize  0.196 & \footnotesize  0141751101  & \footnotesize  22420 & \footnotesize  19204 & \footnotesize  ok & \footnotesize  RXJ0420.0-5022 \\ %\footnotesize  Haberl, Frank & \footnotesize   2003-01-19 \\ 
\footnotesize 04 20 05.5 & \footnotesize  -50 21 47 & \footnotesize  258.1 & \footnotesize  -44.3 & \footnotesize  0.196 & \footnotesize  0141751201  & \footnotesize  21919 & \footnotesize  19404 & \footnotesize  ok & \footnotesize  RXJ0420.0-5022 \\ %\footnotesize  Haberl, Frank & \footnotesize   2003-07-26 \\ 
\footnotesize 04 22 12.6 & \footnotesize  -38 45 55 & \footnotesize  241.7 & \footnotesize  -44.9 & \footnotesize  0.190 & \footnotesize  0104860101  & \footnotesize  22865 & \footnotesize  8417 & \footnotesize  ok & \footnotesize  [HB89] 0420-388 \\ %\footnotesize  Mason, Keith & \footnotesize   2003-01-15 \\ 
\footnotesize 04 24 12.7 & \footnotesize  +14 45 35 & \footnotesize  180.5 & \footnotesize  -23.5 & \footnotesize  1.670 & \footnotesize  0101440601  & \footnotesize  48757 & \footnotesize  33085 & \footnotesize  ok & \footnotesize  VB50 \\ %\footnotesize  Pallavicini, Roberto & \footnotesize   2000-09-09 \\ 
\footnotesize 04 24 12.9 & \footnotesize  +14 45 28 & \footnotesize  180.5 & \footnotesize  -23.5 & \footnotesize  1.670 & \footnotesize  0101441501  & \footnotesize  57513 & \footnotesize  32175 & \footnotesize  ok & \footnotesize  VB50 \\ %\footnotesize  Pallavicini, Roberto & \footnotesize   2002-03-06 \\ 
\footnotesize 04 26 11.2 & \footnotesize  +16 55 48 & \footnotesize  179.0 & \footnotesize  -21.8 & \footnotesize  1.915 & \footnotesize  0056020401  & \footnotesize  23659 & \footnotesize  8990 & \footnotesize  ok & \footnotesize  RX J0426.1+1655 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2002-09-06 \\ 
\footnotesize 04 28 35.0 & \footnotesize  +15 57 45 & \footnotesize  180.2 & \footnotesize  -21.9 & \footnotesize  1.711 & \footnotesize  0101440501  & \footnotesize  47811 & \footnotesize  37399 & \footnotesize  ok & \footnotesize  VB71 \\ %\footnotesize  Pallavicini, Roberto & \footnotesize   2000-09-03 \\ 
\footnotesize 04 31 38.8 & \footnotesize  +18 10 15 & \footnotesize  178.9 & \footnotesize  -20.0 & \footnotesize  1.792 & \footnotesize  0109060301  & \footnotesize  57818 & \footnotesize  48640 & \footnotesize  ok & \footnotesize  L1551 cloud \\ %\footnotesize  Favata, Fabio & \footnotesize   2000-09-10 \\ 
\footnotesize 04 33 39.3 & \footnotesize  -13 15 45 & \footnotesize  209.5 & \footnotesize  -36.4 & \footnotesize  0.568 & \footnotesize  0135120201  & \footnotesize  30867 & \footnotesize  17308 & \footnotesize  discard & \footnotesize  A 496 \\ %\footnotesize  Bleeker, Johan & \footnotesize   2001-02-01 \\ 
\footnotesize 04 33 56.5 & \footnotesize  -08 35 24 & \footnotesize  204.4 & \footnotesize  -34.3 & \footnotesize  0.579 & \footnotesize  0150480201  & \footnotesize  23929 & \footnotesize  17124 & \footnotesize  ok & \footnotesize  NGC1614 \\ %\footnotesize  Maiolino, Roberto & \footnotesize   2003-02-14 \\ 
\footnotesize 04 37 14.1 & \footnotesize  +00 44 13 & \footnotesize  195.3 & \footnotesize  -29.0 & \footnotesize  0.819 & \footnotesize  0042341601  & \footnotesize  18238 & \footnotesize  2955 & \footnotesize  flared & \footnotesize  RXCJ0437.1+0043 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2002-09-07 \\ 
\footnotesize 04 37 22.0 & \footnotesize  -47 15 30 & \footnotesize  253.4 & \footnotesize  -41.9 & \footnotesize  0.169 & \footnotesize  0112320201  & \footnotesize  69412 & \footnotesize  24942 & \footnotesize  ok & \footnotesize  PSR J0437-4715 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-10-09 \\ 
\footnotesize 04 40 16.9 & \footnotesize  -43 33 25 & \footnotesize  248.4 & \footnotesize  -41.5 & \footnotesize  0.147 & \footnotesize  0104860201  & \footnotesize  12868 & \footnotesize  10136 & \footnotesize  ok & \footnotesize  [HB89] 0438-436 \\ %\footnotesize  Mason, Keith & \footnotesize   2002-04-06 \\ 
\footnotesize 04 47 52.1 & \footnotesize  -06 27 17 & \footnotesize  204.0 & \footnotesize  -30.3 & \footnotesize  0.547 & \footnotesize  0014740601  & \footnotesize  28887 & \footnotesize  6505 & \footnotesize  ok & \footnotesize  a0447-0627 \\ %\footnotesize  Ceca, Roberto & \footnotesize   2002-09-08 \\ 
\footnotesize 04 48 12.6 & \footnotesize  -20 29 08 & \footnotesize  219.5 & \footnotesize  -35.9 & \footnotesize  0.321 & \footnotesize  0142240101  & \footnotesize  15208 & \footnotesize  7895 & \footnotesize  ok & \footnotesize  Abell 514 \\ %\footnotesize  Schindler, Sabine & \footnotesize   2003-02-07 \\ 
\footnotesize 04 48 30.8 & \footnotesize  -20 35 42 & \footnotesize  219.6 & \footnotesize  -35.8 & \footnotesize  0.321 & \footnotesize  0142240201  & \footnotesize  15203 & \footnotesize  7860 & \footnotesize  ok & \footnotesize  Abell 514 \\ %\footnotesize  Schindler, Sabine & \footnotesize   2003-03-16 \\ 
\footnotesize 04 52 34.4 & \footnotesize  -29 53 01 & \footnotesize  231.1 & \footnotesize  -37.5 & \footnotesize  0.180 & \footnotesize  0153100101  & \footnotesize  15925 & \footnotesize  9924 & \footnotesize  ok & \footnotesize  IRAS 04505-2958 \\ %\footnotesize  Anabuki, Naohisa & \footnotesize   2003-09-09 \\ 
\footnotesize 04 54 10.2 & \footnotesize  -53 22 40 & \footnotesize  261.1 & \footnotesize  -38.7 & \footnotesize  0.350 & \footnotesize  0148650101  & \footnotesize  58916 & \footnotesize  39557 & \footnotesize  ok & \footnotesize  NGC 1705 \\ %\footnotesize  Heckman, Timothy & \footnotesize   2003-01-31 \\ 
\footnotesize 04 54 44.8 & \footnotesize  -18 08 30 & \footnotesize  217.4 & \footnotesize  -33.6 & \footnotesize  0.425 & \footnotesize  0140210101  & \footnotesize  38947 & \footnotesize  29209 & \footnotesize  ok & \footnotesize  RXCJ0454-1808 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2003-03-26 \\ 
\footnotesize 04 59 34.8 & \footnotesize  +01 47 17 & \footnotesize  197.6 & \footnotesize  -23.7 & \footnotesize  0.747 & \footnotesize  0112880401  & \footnotesize  20600 & \footnotesize  16321 & \footnotesize  ok & \footnotesize  Gl 182 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-09-03 \\ 
\footnotesize 05 00 55.6 & \footnotesize  -38 40 12 & \footnotesize  242.4 & \footnotesize  -37.3 & \footnotesize  0.307 & \footnotesize  0083151201  & \footnotesize  13516 & \footnotesize  8438 & \footnotesize  ok & \footnotesize  A3301 \\ %\footnotesize  David, Laurence & \footnotesize   2002-10-07 \\ 
\footnotesize 05 01 05.9 & \footnotesize  -24 25 18 & \footnotesize  225.2 & \footnotesize  -34.3 & \footnotesize  0.237 & \footnotesize  0110870101  & \footnotesize  25867 & \footnotesize  21755 & \footnotesize  ok & \footnotesize  CL0500-24 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-03-28 \\ 
\footnotesize 05 05 19.4 & \footnotesize  -28 48 53 & \footnotesize  230.6 & \footnotesize  -34.6 & \footnotesize  0.154 & \footnotesize  0111160201  & \footnotesize  49616 & \footnotesize  26291 & \footnotesize  ok & \footnotesize  SHARC-2 \\ %\footnotesize  Watson, Michael & \footnotesize   2001-09-02 \\ 
\footnotesize 05 07 42.0 & \footnotesize  -37 31 00 & \footnotesize  241.2 & \footnotesize  -35.9 & \footnotesize  0.278 & \footnotesize  0110980801  & \footnotesize  43606 & \footnotesize  33560 & \footnotesize  ok & \footnotesize  NGC 1808 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-04-07 \\ 
\footnotesize 05 12 55.9 & \footnotesize  -16 12 25 & \footnotesize  217.2 & \footnotesize  -28.9 & \footnotesize  0.600 & \footnotesize  0143370101  & \footnotesize  47265 & \footnotesize  37618 & \footnotesize  ok & \footnotesize  Mu Lep \\ %\footnotesize  Behar, Ehud & \footnotesize   2003-03-24 \\ 
\footnotesize 05 14 06.2 & \footnotesize  -40 02 43 & \footnotesize  244.5 & \footnotesize  -35.0 & \footnotesize  0.361 & \footnotesize  0151750101  & \footnotesize  23914 & \footnotesize  8177 & \footnotesize  ok & \footnotesize  4U 0513-40 \\ %\footnotesize  Chakrabarty, Deepto & \footnotesize   2003-04-01 \\ 
\footnotesize 05 15 41.5 & \footnotesize  +01 04 28 & \footnotesize  200.4 & \footnotesize  -20.6 & \footnotesize  1.091 & \footnotesize  0010620101  & \footnotesize  31641 & \footnotesize  20228 & \footnotesize  ok & \footnotesize  V1309 Ori \\ %\footnotesize  Reinsch, Klaus & \footnotesize   2001-03-18 \\ 
\footnotesize 05 16 43.8 & \footnotesize  -54 30 26 & \footnotesize  262.2 & \footnotesize  -35.3 & \footnotesize  0.625 & \footnotesize  0042340701  & \footnotesize  15114 & \footnotesize  6620 & \footnotesize  ok & \footnotesize  RXCJ0516.7-5430 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-10-17 \\ 
\footnotesize 05 19 49.8 & \footnotesize  -45 46 59 & \footnotesize  251.6 & \footnotesize  -34.6 & \footnotesize  0.449 & \footnotesize  0090050701  & \footnotesize  20521 & \footnotesize  8647 & \footnotesize  ok & \footnotesize  PICTOR A \\ %\footnotesize  Grandi, Paola & \footnotesize   2001-03-17 \\ 
\footnotesize 05 21 01.6 & \footnotesize  -25 21 58 & \footnotesize  227.8 & \footnotesize  -30.2 & \footnotesize  0.193 & \footnotesize  0085640101  & \footnotesize  12423 & \footnotesize  7693 & \footnotesize  ok & \footnotesize  IRAS05189-2524 \\ %\footnotesize  Heckman, Timothy & \footnotesize   2001-03-17 \\ 
\footnotesize 05 23 03.3 & \footnotesize  -36 27 22 & \footnotesize  240.6 & \footnotesize  -32.6 & \footnotesize  0.329 & \footnotesize  0065760201  & \footnotesize  31919 & \footnotesize  28588 & \footnotesize  ok & \footnotesize  PKS0521-365 \\ %\footnotesize  Chiappetti, Lucio & \footnotesize   2002-10-10 \\ 
\footnotesize 05 25 01.7 & \footnotesize  -33 43 47 & \footnotesize  237.5 & \footnotesize  -31.7 & \footnotesize  0.218 & \footnotesize  0149500801  & \footnotesize  13706 & \footnotesize  6745 & \footnotesize  ok & \footnotesize  PMN-525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-03-06 \\ 
\footnotesize 05 25 01.7 & \footnotesize  -33 43 46 & \footnotesize  237.5 & \footnotesize  -31.7 & \footnotesize  0.218 & \footnotesize  0149500901  & \footnotesize  12205 & \footnotesize  5727 & \footnotesize  ok & \footnotesize  PMN-525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-03-16 \\ 
\footnotesize 05 25 01.5 & \footnotesize  -33 43 46 & \footnotesize  237.5 & \footnotesize  -31.7 & \footnotesize  0.218 & \footnotesize  0149500601  & \footnotesize  12206 & \footnotesize  8994 & \footnotesize  ok & \footnotesize  PMN-525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-02-14 \\ 
\footnotesize 05 25 01.7 & \footnotesize  -33 43 45 & \footnotesize  237.5 & \footnotesize  -31.7 & \footnotesize  0.218 & \footnotesize  0149500701  & \footnotesize  12206 & \footnotesize  8534 & \footnotesize  ok & \footnotesize  PMN-525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-02-24 \\ 
\footnotesize 05 25 06.2 & \footnotesize  -33 42 51 & \footnotesize  237.5 & \footnotesize  -31.6 & \footnotesize  0.218 & \footnotesize  0050150301  & \footnotesize  28528 & \footnotesize  17343 & \footnotesize  ok & \footnotesize  PMN 0525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2001-09-15 \\ 
\footnotesize 05 25 06.7 & \footnotesize  -33 43 12 & \footnotesize  237.5 & \footnotesize  -31.6 & \footnotesize  0.218 & \footnotesize  0050150101  & \footnotesize  21870 & \footnotesize  8102 & \footnotesize  ok & \footnotesize  PMN 0525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2001-02-11 \\ 
\footnotesize 05 25 08.9 & \footnotesize  -33 42 09 & \footnotesize  237.5 & \footnotesize  -31.6 & \footnotesize  0.218 & \footnotesize  0149501201  & \footnotesize  12419 & \footnotesize  5663 & \footnotesize  ok & \footnotesize  PMN-525-3343 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-08-09 \\ 
\footnotesize 05 28 56.0 & \footnotesize  -39 27 36 & \footnotesize  244.3 & \footnotesize  -32.1 & \footnotesize  0.210 & \footnotesize  0042340801  & \footnotesize  14112 & \footnotesize  5543 & \footnotesize  ok & \footnotesize  RXCJ0528.9-3927 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-09-15 \\ 
\footnotesize 05 33 01.9 & \footnotesize  -37 01 21 & \footnotesize  241.7 & \footnotesize  -30.8 & \footnotesize  0.293 & \footnotesize  0042341801  & \footnotesize  12740 & \footnotesize  8292 & \footnotesize  ok & \footnotesize  RXCJ0532.9-3701 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2002-10-07 \\ 
\footnotesize 05 33 44.0 & \footnotesize  -24 10 49 & \footnotesize  227.6 & \footnotesize  -27.1 & \footnotesize  0.233 & \footnotesize  0068940101  & \footnotesize  129506 & \footnotesize  21632 & \footnotesize  ok & \footnotesize  CL1 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2001-10-02 \\ 
\footnotesize 05 33 43.7 & \footnotesize  -24 10 49 & \footnotesize  227.6 & \footnotesize  -27.1 & \footnotesize  0.233 & \footnotesize  0068940601  & \footnotesize  35178 & \footnotesize  11860 & \footnotesize  ok & \footnotesize  CL1 \\ %& \footnotesize  %ARNAUD, Monique & \footnotesize   2001-10-07 \\ 
\footnotesize 05 40 12.0 & \footnotesize  -40 54 59 & \footnotesize  246.5 & \footnotesize  -30.2 & \footnotesize  0.353 & \footnotesize  0149420101  & \footnotesize  18217 & \footnotesize  14790 & \footnotesize  ok & \footnotesize  ESO03060170 \\ %\footnotesize  Forman, William & \footnotesize   2002-10-11 \\ 
\footnotesize 05 47 38.6 & \footnotesize  -31 52 42 & \footnotesize  236.9 & \footnotesize  -26.6 & \footnotesize  0.195 & \footnotesize  0201900901  & \footnotesize  25320 & \footnotesize  20193 & \footnotesize  ok & \footnotesize  RXCJ0547.6-3152 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-03-07 \\ 
\footnotesize 05 50 40.8 & \footnotesize  -32 16 09 & \footnotesize  237.5 & \footnotesize  -26.1 & \footnotesize  0.220 & \footnotesize  0111830201  & \footnotesize  54576 & \footnotesize  15715 & \footnotesize  ok & \footnotesize  PKS 0548-32 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-10-04 \\ 
\footnotesize 05 59 46.1 & \footnotesize  -50 26 59 & \footnotesize  257.9 & \footnotesize  -28.5 & \footnotesize  0.484 & \footnotesize  0125110101  & \footnotesize  57265 & \footnotesize  8000 & \footnotesize  ok & \footnotesize  PKS0558-504 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-05-24 \\ 
\footnotesize 05 59 47.2 & \footnotesize  -50 26 52 & \footnotesize  257.9 & \footnotesize  -28.5 & \footnotesize  0.484 & \footnotesize  0129360201  & \footnotesize  26409 & \footnotesize  9031 & \footnotesize  ok & \footnotesize  PKS0558-504 \\ %& \footnotesize  Jansen, Fred & \footnotesize   2000-10-10 \\ 
\footnotesize 05 59 46.6 & \footnotesize  -50 27 07 & \footnotesize  257.9 & \footnotesize  -28.5 & \footnotesize  0.484 & \footnotesize  0119100201  & \footnotesize  45437 & \footnotesize  4340 & \footnotesize  flared & \footnotesize  PKS0558 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2000-03-02 \\ 
\footnotesize 05 59 48.9 & \footnotesize  -50 26 37 & \footnotesize  257.9 & \footnotesize  -28.5 & \footnotesize  0.484 & \footnotesize  0137550201  & \footnotesize  14968 & \footnotesize  11568 & \footnotesize  ok & \footnotesize  PKS0558-504 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-06-26 \\ 
\footnotesize 05 59 48.4 & \footnotesize  -50 27 10 & \footnotesize  257.9 & \footnotesize  -28.5 & \footnotesize  0.484 & \footnotesize  0137550601  & \footnotesize  14785 & \footnotesize  4640 & \footnotesize  ok & \footnotesize  PKS0558-504 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-10-19 \\ 
\footnotesize 06 02 02.8 & \footnotesize  -39 57 37 & \footnotesize  246.4 & \footnotesize  -26.0 & \footnotesize  0.501 & \footnotesize  0151900101  & \footnotesize  47206 & \footnotesize  19753 & \footnotesize  ok & \footnotesize  A3376 \\ %\footnotesize  Markevitch, Maxim & \footnotesize   2003-04-01 \\ 
\footnotesize 06 15 24.3 & \footnotesize  -33 24 56 & \footnotesize  240.5 & \footnotesize  -21.5 & \footnotesize  0.325 & \footnotesize  0092360301  & \footnotesize  15513 & \footnotesize  6363 & \footnotesize  ok & \footnotesize  3EG 0616-3310 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-10-29 \\ 
\footnotesize 06 15 24.1 & \footnotesize  -32 55 00 & \footnotesize  240.0 & \footnotesize  -21.3 & \footnotesize  0.410 & \footnotesize  0092360401  & \footnotesize  15514 & \footnotesize  8972 & \footnotesize  ok & \footnotesize  3EG 0616-3310 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-10-29 \\ 
\footnotesize 06 16 47.1 & \footnotesize  -47 48 12 & \footnotesize  255.6 & \footnotesize  -25.3 & \footnotesize  0.481 & \footnotesize  0201901101  & \footnotesize  44676 & \footnotesize  2156 & \footnotesize  flared & \footnotesize  RXCJ0616.8-4748 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-04-27 \\ 
\footnotesize 06 17 47.1 & \footnotesize  -32 54 57 & \footnotesize  240.1 & \footnotesize  -20.9 & \footnotesize  0.410 & \footnotesize  0092360101  & \footnotesize  12512 & \footnotesize  8503 & \footnotesize  ok & \footnotesize  3EG 0616-3310 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-10-29 \\ 
\footnotesize 06 17 47.1 & \footnotesize  -33 24 55 & \footnotesize  240.6 & \footnotesize  -21.0 & \footnotesize  0.384 & \footnotesize  0092360201  & \footnotesize  15068 & \footnotesize  10551 & \footnotesize  ok & \footnotesize  3EG 0616-3310 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-10-19 \\ 
\footnotesize 06 45 21.9 & \footnotesize  -54 12 57 & \footnotesize  263.6 & \footnotesize  -22.5 & \footnotesize  0.657 & \footnotesize  0201901201  & \footnotesize  26397 & \footnotesize  10965 & \footnotesize  ok & \footnotesize  RXCJ0645.4-5413 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-05-07 \\ 
\footnotesize 06 45 25.6 & \footnotesize  -54 12 11 & \footnotesize  263.6 & \footnotesize  -22.5 & \footnotesize  0.657 & \footnotesize  0201903401  & \footnotesize  23236 & \footnotesize  11474 & \footnotesize  ok & \footnotesize  RXCJ0645.4-5413 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-06-12 \\ 
\footnotesize 06 58 16.8 & \footnotesize  -55 57 23 & \footnotesize  266.0 & \footnotesize  -21.2 & \footnotesize  0.634 & \footnotesize  0112980201  & \footnotesize  46756 & \footnotesize  21497 & \footnotesize  ok & \footnotesize  RXJ0658-55 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-10-22 \\ 
\footnotesize 07 51 08.8 & \footnotesize  +18 07 50 & \footnotesize  202.7 & \footnotesize  21.0  & \footnotesize  0.502 & \footnotesize  0111100301  & \footnotesize  38499 & \footnotesize  9271 & \footnotesize  ok & \footnotesize  PSR J0751+18 \\ %\footnotesize  Watson, Michael & \footnotesize   2000-10-01 \\ 
\footnotesize 08 06 27.5 & \footnotesize  +15 27 49 & \footnotesize  206.9 & \footnotesize  23.4  & \footnotesize  0.248 & \footnotesize  0150800101  & \footnotesize  28719 & \footnotesize  17091 & \footnotesize  ok & \footnotesize  RXJ0806.3+1527 \\ %\footnotesize  Israel, GianLuca & \footnotesize   2002-11-02 \\ 
\footnotesize 08 39 57.5 & \footnotesize  +19 32 39 & \footnotesize  206.0 & \footnotesize  32.3  & \footnotesize  0.309 & \footnotesize  0101440401  & \footnotesize  48305 & \footnotesize  39011 & \footnotesize  ok & \footnotesize  Praesepe \\ %\footnotesize  Pallavicini, Roberto & \footnotesize   2000-11-08 \\ 
\footnotesize 08 40 52.2 & \footnotesize  +13 12 39 & \footnotesize  212.9 & \footnotesize  30.1  & \footnotesize  0.422 & \footnotesize  0147670301  & \footnotesize  30914 & \footnotesize  8263 & \footnotesize  ok & \footnotesize  3C 207 \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2003-10-16 \\ 
\footnotesize 08 51 26.7 & \footnotesize  +11 47 08 & \footnotesize  215.7 & \footnotesize  31.9  & \footnotesize  0.377 & \footnotesize  0109461001  & \footnotesize  10160 & \footnotesize  7267 & \footnotesize  ok & \footnotesize  EU Cnc \\ %\footnotesize  Mason, Keith & \footnotesize   2001-10-21 \\ 
\footnotesize 09 08 13.8 & \footnotesize  -09 36 35 & \footnotesize  239.1 & \footnotesize  24.6  & \footnotesize  0.421 & \footnotesize  0136740201  & \footnotesize  18366 & \footnotesize  5363 & \footnotesize  ok & \footnotesize  A754\_f2 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-05-14 \\ 
\footnotesize 09 08 45.6 & \footnotesize  -09 46 03 & \footnotesize  239.3 & \footnotesize  24.6  & \footnotesize  0.421 & \footnotesize  0112950401  & \footnotesize  16810 & \footnotesize  9772 & \footnotesize  ok & \footnotesize  A754\_f4 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-05-06 \\ 
\footnotesize 09 08 55.4 & \footnotesize  -09 32 04 & \footnotesize  239.1 & \footnotesize  24.8  & \footnotesize  0.421 & \footnotesize  0112950301  & \footnotesize  14771 & \footnotesize  9836 & \footnotesize  ok & \footnotesize  A754\_f3 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-05-07 \\ 
\footnotesize 09 09 26.7 & \footnotesize  -09 40 22 & \footnotesize  239.3 & \footnotesize  24.8  & \footnotesize  0.459 & \footnotesize  0136740101  & \footnotesize  18370 & \footnotesize  11654 & \footnotesize  ok & \footnotesize  A754\_f1 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-05-14 \\ 
\footnotesize 09 11 27.6 & \footnotesize  +05 51 05 & \footnotesize  224.6 & \footnotesize  33.6  & \footnotesize  0.391 & \footnotesize  0083240201  & \footnotesize  20814 & \footnotesize  11284 & \footnotesize  discard & \footnotesize  RX J0911.4+0551 \\ %& \footnotesize  Hjorth, Jens & \footnotesize   2001-11-02 \\ 
\footnotesize 09 18 00.9 & \footnotesize  -12 05 11 & \footnotesize  242.9 & \footnotesize  25.0  & \footnotesize  0.486 & \footnotesize  0109980301  & \footnotesize  32995 & \footnotesize  14662 & \footnotesize  ok & \footnotesize  Hydra A cluster \\ %\footnotesize  Bleeker, Johan & \footnotesize   2000-12-08 \\ 
\footnotesize 09 43 44.0 & \footnotesize  +16 44 34 & \footnotesize  216.3 & \footnotesize  45.5  & \footnotesize  0.282 & \footnotesize  0046940401  & \footnotesize  15560 & \footnotesize  11234 & \footnotesize  ok & \footnotesize  WARPJ0943.7+16 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2001-11-02 \\ 
\footnotesize 09 43 43.8 & \footnotesize  +16 44 05 & \footnotesize  216.3 & \footnotesize  45.5  & \footnotesize  0.282 & \footnotesize  0046940201  & \footnotesize  33116 & \footnotesize  3149 & \footnotesize  flared & \footnotesize  WARPJ0943.7+16 \\ %& \footnotesize  Ponman, Trevor & \footnotesize   2001-05-07 \\ 
\footnotesize 09 45 41.8 & \footnotesize  -14 19 40 & \footnotesize  249.7 & \footnotesize  28.7  & \footnotesize  0.517 & \footnotesize  0147920301  & \footnotesize  28917 & \footnotesize  19551 & \footnotesize  ok & \footnotesize  NGC 2992 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2003-05-19 \\ 
\footnotesize 09 52 08.6 & \footnotesize  -01 48 07 & \footnotesize  239.4 & \footnotesize  38.0  & \footnotesize  0.384 & \footnotesize  0065790101  & \footnotesize  10111 & \footnotesize  5800 & \footnotesize  ok & \footnotesize  RXJ 095208.7-014 \\ %\footnotesize  Vikhlinin, Alexey & \footnotesize   2001-11-12 \\ 
\footnotesize 09 53 04.9 & \footnotesize  +07 55 24 & \footnotesize  228.8 & \footnotesize  43.6  & \footnotesize  0.301 & \footnotesize  0103260801  & \footnotesize  84291 & \footnotesize  15600 & \footnotesize  ok & \footnotesize  PSR B0950+08 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-05-09 \\ 
\footnotesize 09 53 14.3 & \footnotesize  -15 58 43 & \footnotesize  252.5 & \footnotesize  28.9  & \footnotesize  0.527 & \footnotesize  0140210201  & \footnotesize  38915 & \footnotesize  33996 & \footnotesize  ok & \footnotesize  RXCJ0953-1558 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2002-12-20 \\ 
\footnotesize 09 53 36.5 & \footnotesize  +01 34 33 & \footnotesize  236.1 & \footnotesize  40.3  & \footnotesize  0.359 & \footnotesize  0070940401  & \footnotesize  26760 & \footnotesize  7633 & \footnotesize  ok & \footnotesize  NGC 3044 \\ %\footnotesize  Dettmar, Ralf-Juergen & \footnotesize   2002-05-11 \\ 
\footnotesize 09 53 41.0 & \footnotesize  +01 35 03 & \footnotesize  236.1 & \footnotesize  40.3  & \footnotesize  0.359 & \footnotesize  0070940101  & \footnotesize  11428 & \footnotesize  3713 & \footnotesize  flared & \footnotesize  NGC 3044 \\ %\footnotesize  Dettmar, Ralf-Juergen & \footnotesize   2001-11-25 \\ 
\footnotesize 09 54 48.8 & \footnotesize  -20 23 03 & \footnotesize  256.2 & \footnotesize  26.0  & \footnotesize  0.389 & \footnotesize  0141170101  & \footnotesize  61227 & \footnotesize  30122 & \footnotesize  ok & \footnotesize  EIS0954-2023 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2003-05-09 \\ 
\footnotesize 09 54 56.7 & \footnotesize  +17 43 19 & \footnotesize  216.4 & \footnotesize  48.3  & \footnotesize  0.339 & \footnotesize  0112850101  & \footnotesize  33376 & \footnotesize  14111 & \footnotesize  ok & \footnotesize  0952+179 \\ %\footnotesize  Griffiths, Richard & \footnotesize   2001-05-11 \\ 
\footnotesize 09 56 11.7 & \footnotesize  -10 03 09 & \footnotesize  248.0 & \footnotesize  33.5  & \footnotesize  0.507 & \footnotesize  0148170101  & \footnotesize  102815 & \footnotesize  64021 & \footnotesize  ok & \footnotesize  Abell 901 \\ %\footnotesize  Gray, Meghan & \footnotesize   2003-05-07 \\ 
\footnotesize 09 58 17.6 & \footnotesize  -11 03 29 & \footnotesize  249.3 & \footnotesize  33.2  & \footnotesize  0.506 & \footnotesize  0201903501  & \footnotesize  18285 & \footnotesize  6509 & \footnotesize  ok & \footnotesize  RXCJ0958.3-1103 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-06-17 \\ 
\footnotesize 10 00 11.9 & \footnotesize  -19 38 08 & \footnotesize  256.7 & \footnotesize  27.4  & \footnotesize  0.449 & \footnotesize  0041180301  & \footnotesize  22358 & \footnotesize  18131 & \footnotesize  ok & \footnotesize  NGC 3091 group \\ %\footnotesize  Ponman, Trevor & \footnotesize   2001-11-22 \\ 
\footnotesize 10 04 15.7 & \footnotesize  +05 12 53 & \footnotesize  234.1 & \footnotesize  44.6  & \footnotesize  0.233 & \footnotesize  0150610101  & \footnotesize  23624 & \footnotesize  8447 & \footnotesize  ok & \footnotesize  PG 1001+054 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2003-05-04 \\ 
\footnotesize 10 07 21.7 & \footnotesize  +12 48 35 & \footnotesize  225.1 & \footnotesize  49.1  & \footnotesize  0.369 & \footnotesize  0140550601  & \footnotesize  22205 & \footnotesize  19384 & \footnotesize  ok & \footnotesize  PG 1004+130 \\ %\footnotesize  Brandt, William & \footnotesize   2003-05-05 \\ 
\footnotesize 10 11 05.7 & \footnotesize  -04 41 20 & \footnotesize  246.1 & \footnotesize  39.8  & \footnotesize  0.391 & \footnotesize  0026340201  & \footnotesize  21618 & \footnotesize  6073 & \footnotesize  ok & \footnotesize  Sextans A \\ %\footnotesize  Fabian, Walter & \footnotesize   2001-11-27 \\ 
\footnotesize 10 19 59.8 & \footnotesize  +08 13 28 & \footnotesize  233.5 & \footnotesize  49.5  & \footnotesize  0.329 & \footnotesize  0093640301  & \footnotesize  24263 & \footnotesize  3845 & \footnotesize  flared & \footnotesize  IRAS 10173+0828 \\ %\footnotesize  Bauer, Franz & \footnotesize   2001-05-26 \\ 
\footnotesize 10 21 37.4 & \footnotesize  +13 06 40 & \footnotesize  227.2 & \footnotesize  52.3  & \footnotesize  0.379 & \footnotesize  0146990101  & \footnotesize  21917 & \footnotesize  16357 & \footnotesize  ok & \footnotesize  IRAS 10190+1322 \\ %\footnotesize  Risaliti, Guido & \footnotesize   2003-05-05 \\ 
\footnotesize 10 23 30.8 & \footnotesize  +19 51 56 & \footnotesize  216.9 & \footnotesize  55.4  & \footnotesize  0.222 & \footnotesize  0101040301  & \footnotesize  40495 & \footnotesize  32296 & \footnotesize  ok & \footnotesize  NGC 3227 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-11-29 \\ 
\footnotesize 10 23 40.0 & \footnotesize  +04 11 27 & \footnotesize  239.3 & \footnotesize  47.9  & \footnotesize  0.287 & \footnotesize  0108670101  & \footnotesize  56459 & \footnotesize  48492 & \footnotesize  ok & \footnotesize  ZW 3146 \\ %\footnotesize  Mushotzky, Richard & \footnotesize   2000-12-06 \\ 
\footnotesize 10 28 34.2 & \footnotesize  -08 44 41 & \footnotesize  253.9 & \footnotesize  40.1  & \footnotesize  0.459 & \footnotesize  0153290101  & \footnotesize  43368 & \footnotesize  15915 & \footnotesize  ok & \footnotesize  RXJ1028.6-0844 \\ %\footnotesize  Yuan, Weimin & \footnotesize   2003-06-13 \\ 
\footnotesize 10 30 22.4 & \footnotesize  +05 24 45 & \footnotesize  239.4 & \footnotesize  50.0  & \footnotesize  0.339 & \footnotesize  0148560501  & \footnotesize  103876 & \footnotesize  60819 & \footnotesize  ok & \footnotesize  SDSS 1030+05 \\ %\footnotesize  Farrah, Duncan & \footnotesize   2003-05-23 \\ 
\footnotesize 10 36 28.2 & \footnotesize  -03 43 17 & \footnotesize  251.1 & \footnotesize  45.1  & \footnotesize  0.471 & \footnotesize  0150870401  & \footnotesize  31418 & \footnotesize  27773 & \footnotesize  ok & \footnotesize  BRI1033-0327 \\ %\footnotesize  Bechtold, Jill & \footnotesize   2002-12-20 \\ 
\footnotesize 10 41 12.8 & \footnotesize  +06 10 10 & \footnotesize  241.0 & \footnotesize  52.6  & \footnotesize  0.270 & \footnotesize  0151390101  & \footnotesize  59915 & \footnotesize  40999 & \footnotesize  ok & \footnotesize  4C 06.41 \\ %\footnotesize  Weaver, Kimberly & \footnotesize   2003-05-19 \\ 
\footnotesize 10 44 32.9 & \footnotesize  -01 25 13 & \footnotesize  250.8 & \footnotesize  48.2  & \footnotesize  0.432 & \footnotesize  0125300101  & \footnotesize  62310 & \footnotesize  29778 & \footnotesize ok & \footnotesize J104433.04-0125\\ %& \footnotesize  Jansen, Fred & \footnotesize   2000-05-28 \\ 
\footnotesize 10 50 26.2 & \footnotesize  -12 50 39 & \footnotesize  262.7 & \footnotesize  40.4  & \footnotesize  0.501 & \footnotesize  0146510301  & \footnotesize  40921 & \footnotesize  20572 & \footnotesize  ok & \footnotesize  NGC3411 Group \\ %\footnotesize  Mulchaey, John & \footnotesize   2002-12-21 \\ 
\footnotesize 10 56 59.8 & \footnotesize  -03 37 38 & \footnotesize  256.5 & \footnotesize  48.6  & \footnotesize  0.379 & \footnotesize  0094800101  & \footnotesize  41021 & \footnotesize  22223 & \footnotesize  ok & \footnotesize  MS1054.4-0321 \\ %\footnotesize  Watson, Michael & \footnotesize   2001-06-21 \\ 
\footnotesize 11 01 52.6 & \footnotesize  -34 42 37 & \footnotesize  278.6 & \footnotesize  22.9  & \footnotesize  0.473 & \footnotesize  0112880201  & \footnotesize  29776 & \footnotesize  25669 & \footnotesize  ok & \footnotesize  TW Hya \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-07-09 \\ 
\footnotesize 11 06 34.2 & \footnotesize  -18 21 44 & \footnotesize  270.8 & \footnotesize  37.8  & \footnotesize  0.461 & \footnotesize  0112630101  & \footnotesize  36428 & \footnotesize  10464 & \footnotesize  ok & \footnotesize  HE 1104-1805 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-06-14 \\ 
\footnotesize 11 13 17.2 & \footnotesize  -26 45 06 & \footnotesize  277.2 & \footnotesize  31.1  & \footnotesize  0.561 & \footnotesize  0071340201  & \footnotesize  22234 & \footnotesize  10958 & \footnotesize  ok & \footnotesize  NGC 3585 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2001-12-28 \\ 
\footnotesize 11 15 18.1 & \footnotesize  -21 56 38 & \footnotesize  275.2 & \footnotesize  35.7  & \footnotesize  0.408 & \footnotesize  0094380101  & \footnotesize  33673 & \footnotesize  26861 & \footnotesize  ok & \footnotesize  GRB011211 \\ %\footnotesize  Perlman, Eric & \footnotesize   2001-12-12 \\ 
\footnotesize 11 17 15.8 & \footnotesize  +17 57 42 & \footnotesize  230.8 & \footnotesize  66.4  & \footnotesize  0.143 & \footnotesize  0099030101  & \footnotesize  23795 & \footnotesize  13319 & \footnotesize  ok & \footnotesize  DP Leo \\ %\footnotesize  Mason, Keith & \footnotesize   2000-11-22 \\ 
\footnotesize 11 18 17.3 & \footnotesize  +07 46 11 & \footnotesize  249.8 & \footnotesize  60.6  & \footnotesize  0.336 & \footnotesize  0082340101  & \footnotesize  63358 & \footnotesize  49529 & \footnotesize  ok & \footnotesize  PG1115+080 \\ %\footnotesize  CHARTAS, GEORGE & \footnotesize   2001-11-26 \\ 
\footnotesize 11 18 55.1 & \footnotesize  +13 05 19 & \footnotesize  241.3 & \footnotesize  64.2  & \footnotesize  0.227 & \footnotesize  0082140301  & \footnotesize  33519 & \footnotesize  28398 & \footnotesize  ok & \footnotesize  NGC3623 \\ %\footnotesize  Irwin, Jimmy & \footnotesize   2002-05-22 \\ 
\footnotesize 11 20 14.9 & \footnotesize  +12 59 24 & \footnotesize  241.9 & \footnotesize  64.4  & \footnotesize  0.264 & \footnotesize  0093641101  & \footnotesize  11363 & \footnotesize  6979 & \footnotesize  ok & \footnotesize  NGC 3627 \\ %\footnotesize  Bauer, Franz & \footnotesize   2001-05-26 \\ 
\footnotesize 11 20 17.1 & \footnotesize  +13 35 31 & \footnotesize  240.8 & \footnotesize  64.7  & \footnotesize  0.196 & \footnotesize  0110980101  & \footnotesize  86739 & \footnotesize  41222 & \footnotesize  ok & \footnotesize  NGC 3628 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-11-28 \\ 
\footnotesize 11 23 09.2 & \footnotesize  +05 30 29 & \footnotesize  254.7 & \footnotesize  59.8  & \footnotesize  0.433 & \footnotesize  0083000301  & \footnotesize  33361 & \footnotesize  24867 & \footnotesize  ok & \footnotesize  3C 257 \\ %\footnotesize  O'Brien, Paul & \footnotesize   2001-12-16 \\ 
\footnotesize 11 23 16.1 & \footnotesize  +01 37 42 & \footnotesize  259.5 & \footnotesize  56.8  & \footnotesize  0.423 & \footnotesize  0145750101  & \footnotesize  42208 & \footnotesize  21840 & \footnotesize  ok & \footnotesize  Q1120+0195 \\ %\footnotesize  CHARTAS, GEORGE & \footnotesize   2003-06-24 \\ 
\footnotesize 11 30 02.3 & \footnotesize  -14 49 25 & \footnotesize  275.2 & \footnotesize  43.6  & \footnotesize  0.406 & \footnotesize  0112850201  & \footnotesize  30089 & \footnotesize  13489 & \footnotesize  ok & \footnotesize  1127-145 \\ %\footnotesize  Griffiths, Richard & \footnotesize   2002-07-01 \\ 
\footnotesize 11 31 56.5 & \footnotesize  -19 55 42 & \footnotesize  278.5 & \footnotesize  39.1  & \footnotesize  0.451 & \footnotesize  0042341001  & \footnotesize  15025 & \footnotesize  10122 & \footnotesize  ok & \footnotesize  RXCJ1131.9-1955 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-07-01 \\ 
\footnotesize 11 32 00.5 & \footnotesize  -34 36 30 & \footnotesize  284.8 & \footnotesize  25.4  & \footnotesize  0.504 & \footnotesize  0112880101  & \footnotesize  29921 & \footnotesize  26857 & \footnotesize  ok & \footnotesize  CoD-33\_7795 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2003-01-09 \\ 
\footnotesize 11 38 22.5 & \footnotesize  +03 22 05 & \footnotesize  263.4 & \footnotesize  60.5  & \footnotesize  0.235 & \footnotesize  0111970701  & \footnotesize  12866 & \footnotesize  10213 & \footnotesize  ok & \footnotesize  T Leo \\ %\footnotesize  Mason, Keith & \footnotesize   2002-06-01 \\ 
\footnotesize 11 39 01.7 & \footnotesize  -37 44 08 & \footnotesize  287.4 & \footnotesize  22.9  & \footnotesize  0.941 & \footnotesize  0112210201  & \footnotesize  137818 & \footnotesize  16000 & \footnotesize  ok & \footnotesize  NGC3783 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-12-19 \\ 
\footnotesize 11 39 01.7 & \footnotesize  -37 44 08 & \footnotesize  287.4 & \footnotesize  22.9  & \footnotesize  0.941 & \footnotesize  0112210501  & \footnotesize  137815 & \footnotesize  20000 & \footnotesize  ok & \footnotesize  NGC3783 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-12-21 \\ 
\footnotesize 11 39 02.3 & \footnotesize  -37 44 13 & \footnotesize  287.4 & \footnotesize  22.9  & \footnotesize  0.941 & \footnotesize  0112210101  & \footnotesize  40412 & \footnotesize  13509 & \footnotesize  ok & \footnotesize  NCG3783 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-12-29 \\ 
\footnotesize 11 39 06.9 & \footnotesize  +17 07 15 & \footnotesize  240.1 & \footnotesize  70.5  & \footnotesize  0.203 & \footnotesize  0066950201  & \footnotesize  13383 & \footnotesize  4620 & \footnotesize  ok & \footnotesize  UGC 6614 \\ %\footnotesize  Mao, Shude & \footnotesize   2002-06-13 \\ 
\footnotesize 11 41 07.0 & \footnotesize  -01 43 09 & \footnotesize  269.7 & \footnotesize  56.5  & \footnotesize  0.245 & \footnotesize  0151230101  & \footnotesize  10919 & \footnotesize  6607 & \footnotesize  ok & \footnotesize  UN J1141-0143 \\ %\footnotesize  Hall, Patrick & \footnotesize   2003-07-06 \\ 
\footnotesize 11 41 19.7 & \footnotesize  -12 16 20 & \footnotesize  277.3 & \footnotesize  47.0  & \footnotesize  0.330 & \footnotesize  0201901601  & \footnotesize  37932 & \footnotesize  24496 & \footnotesize  ok & \footnotesize  RXCJ1141.4-1216 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-07-09 \\ 
\footnotesize 11 44 39.9 & \footnotesize  +19 47 00 & \footnotesize  235.0 & \footnotesize  73.0  & \footnotesize  0.255 & \footnotesize  0061740101  & \footnotesize  33366 & \footnotesize  26714 & \footnotesize  discard & \footnotesize  A1367 \\ %\footnotesize  Forman, William & \footnotesize   2001-05-27 \\ 
\footnotesize 11 50 41.5 & \footnotesize  +01 45 50 & \footnotesize  270.5 & \footnotesize  60.7  & \footnotesize  0.215 & \footnotesize  0044740201  & \footnotesize  49072 & \footnotesize  43910 & \footnotesize  ok & \footnotesize  Beta Vir \\ %\footnotesize  Schmitt, Juergen & \footnotesize   2001-06-06 \\ 
\footnotesize 11 51 02.4 & \footnotesize  -28 48 06 & \footnotesize  287.2 & \footnotesize  32.2  & \footnotesize  0.627 & \footnotesize  0027340101  & \footnotesize  45533 & \footnotesize  29905 & \footnotesize  ok & \footnotesize  NGC 3923 \\ %\footnotesize  Buote, David & \footnotesize   2002-01-04 \\ 
\footnotesize 12 00 48.0 & \footnotesize  -03 27 39 & \footnotesize  279.2 & \footnotesize  57.0  & \footnotesize  0.243 & \footnotesize  0056020701  & \footnotesize  30114 & \footnotesize  24816 & \footnotesize  ok & \footnotesize  RX J1200.8-0328 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2001-12-12 \\ 
\footnotesize 12 01 53.1 & \footnotesize  -18 51 42 & \footnotesize  286.9 & \footnotesize  42.4  & \footnotesize  0.400 & \footnotesize  0085220101  & \footnotesize  24913 & \footnotesize  15885 & \footnotesize  ok & \footnotesize  The Antennae \\ %\footnotesize  Fabbiano, Giuseppina & \footnotesize   2002-01-19 \\ 
\footnotesize 12 01 52.6 & \footnotesize  -18 51 41 & \footnotesize  286.9 & \footnotesize  42.4  & \footnotesize  0.400 & \footnotesize  0085220201  & \footnotesize  52777 & \footnotesize  34943 & \footnotesize  ok & \footnotesize  The Antennae \\ %\footnotesize  Fabbiano, Giuseppina & \footnotesize   2002-01-09 \\ 
\footnotesize 12 04 27.4 & \footnotesize  +01 54 30 & \footnotesize  276.9 & \footnotesize  62.3  & \footnotesize  0.186 & \footnotesize  0093060101  & \footnotesize  16004 & \footnotesize  11301 & \footnotesize  ok & \footnotesize  MKW4 \\ %\footnotesize  Vrtilek, Jan & \footnotesize   2001-12-21 \\ 
\footnotesize 12 12 15.8 & \footnotesize  +13 12 33 & \footnotesize  267.6 & \footnotesize  73.3  & \footnotesize  0.249 & \footnotesize  0112550501  & \footnotesize  23614 & \footnotesize  17974 & \footnotesize  ok & \footnotesize  ngc4168 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-12-04 \\ 
\footnotesize 12 13 46.0 & \footnotesize  +02 48 53 & \footnotesize  280.9 & \footnotesize  64.0  & \footnotesize  0.174 & \footnotesize  0081340801  & \footnotesize  23206 & \footnotesize  19206 & \footnotesize  ok & \footnotesize  IRAS12112+03 \\ %\footnotesize  Franceschini, Alberto & \footnotesize   2001-12-30 \\ 
\footnotesize 12 16 40.5 & \footnotesize  -12 01 17 & \footnotesize  289.6 & \footnotesize  49.9  & \footnotesize  0.385 & \footnotesize  0143210801  & \footnotesize  33916 & \footnotesize  22276 & \footnotesize  ok & \footnotesize  cl1216-12 \\ %\footnotesize  Zaritsky, Dennis & \footnotesize   2003-07-06 \\ 
\footnotesize 12 18 45.0 & \footnotesize  +14 24 53 & \footnotesize  270.3 & \footnotesize  75.1  & \footnotesize  0.271 & \footnotesize  0147610101  & \footnotesize  50920 & \footnotesize  15073 & \footnotesize  ok & \footnotesize  NGC 4254 \\ %\footnotesize  Ehle, Matthias & \footnotesize   2003-06-29 \\ 
\footnotesize 12 19 23.2 & \footnotesize  +05 49 47 & \footnotesize  281.8 & \footnotesize  67.3  & \footnotesize  0.163 & \footnotesize  0056340101  & \footnotesize  33360 & \footnotesize  23324 & \footnotesize  ok & \footnotesize  NGC 4261 \\ %\footnotesize  Sambruna, Rita & \footnotesize   2001-12-16 \\ 
\footnotesize 12 20 13.5 & \footnotesize  +06 41 15 & \footnotesize  281.5 & \footnotesize  68.2  & \footnotesize  0.158 & \footnotesize  0105070101  & \footnotesize  11482 & \footnotesize  5419 & \footnotesize  ok & \footnotesize  1WGA J1220.3+06 \\ %\footnotesize  Mason, Keith & \footnotesize   2002-07-05 \\ 
\footnotesize 12 22 54.9 & \footnotesize  +15 49 19 & \footnotesize  271.1 & \footnotesize  76.8  & \footnotesize  0.232 & \footnotesize  0106860201  & \footnotesize  36633 & \footnotesize  18017 & \footnotesize  ok & \footnotesize  NGC 4321 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-12-29 \\ 
\footnotesize 12 23 06.8 & \footnotesize  +10 37 22 & \footnotesize  279.5 & \footnotesize  72.1  & \footnotesize  0.217 & \footnotesize  0108860101  & \footnotesize  22271 & \footnotesize  17203 & \footnotesize  ok & \footnotesize  NGC 4325 \\ %\footnotesize  Mushotzky, Richard & \footnotesize   2000-12-24 \\ 
\footnotesize 12 25 42.4 & \footnotesize  +12 39 33 & \footnotesize  279.0 & \footnotesize  74.3  & \footnotesize  0.263 & \footnotesize  0110930301  & \footnotesize  18760 & \footnotesize  433 & \footnotesize  flared & \footnotesize  NGC 4388 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-07-07 \\ 
\footnotesize 12 25 51.5 & \footnotesize  +12 39 43 & \footnotesize  279.1 & \footnotesize  74.3  & \footnotesize  0.263 & \footnotesize  0110930701  & \footnotesize  11915 & \footnotesize  8140 & \footnotesize  ok & \footnotesize  NGC 4388 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-12-12 \\ 
\footnotesize 12 26 07.3 & \footnotesize  +12 56 38 & \footnotesize  279.0 & \footnotesize  74.6  & \footnotesize  0.264 & \footnotesize  0108260201  & \footnotesize  85636 & \footnotesize  55860 & \footnotesize  discard & \footnotesize  M86 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-02 \\ 
\footnotesize 12 27 18.9 & \footnotesize  +01 29 11 & \footnotesize  289.2 & \footnotesize  63.7  & \footnotesize  0.181 & \footnotesize  0110990201  & \footnotesize  29679 & \footnotesize  9818 & \footnotesize  ok & \footnotesize  HI1225+01 \\ %\footnotesize  Watson, Michael & \footnotesize   2001-06-23 \\ 
\footnotesize 12 28 13.7 & \footnotesize  -15 46 59 & \footnotesize  294.7 & \footnotesize  46.7  & \footnotesize  0.378 & \footnotesize  0002740301  & \footnotesize  12234 & \footnotesize  6450 & \footnotesize  ok & \footnotesize  Denis-J1228 \\ %\footnotesize  Neuhaeuser, Ralph & \footnotesize   2001-12-29 \\ 
\footnotesize 12 28 44.2 & \footnotesize  +02 07 20 & \footnotesize  289.7 & \footnotesize  64.4  & \footnotesize  0.179 & \footnotesize  0126700401  & \footnotesize  27251 & \footnotesize  2696 & \footnotesize  flared & \footnotesize  3C 273off+7min \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-15 \\ 
\footnotesize 12 29 03.3 & \footnotesize  +02 01 42 & \footnotesize  289.9 & \footnotesize  64.3  & \footnotesize  0.179 & \footnotesize  0126700201  & \footnotesize  26140 & \footnotesize  8678 & \footnotesize  ok & \footnotesize  3C 273off-1.5min \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-13 \\ 
\footnotesize 12 29 30.2 & \footnotesize  +01 59 32 & \footnotesize  290.2 & \footnotesize  64.3  & \footnotesize  0.179 & \footnotesize  0126700101  & \footnotesize  27248 & \footnotesize  135 & \footnotesize  flared & \footnotesize  3C 273off-7min \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-13 \\ 
\footnotesize 12 29 41.4 & \footnotesize  +07 59 45 & \footnotesize  286.8 & \footnotesize  70.1  & \footnotesize  0.159 & \footnotesize  0112550601  & \footnotesize  24622 & \footnotesize  11715 & \footnotesize  discard & \footnotesize  ngc4472 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-06-05 \\ 
\footnotesize 12 29 57.5 & \footnotesize  +13 38 11 & \footnotesize  281.4 & \footnotesize  75.6  & \footnotesize  0.280 & \footnotesize  0112552101  & \footnotesize  14126 & \footnotesize  10301 & \footnotesize  ok & \footnotesize  ngc4477 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-06-08 \\ 
\footnotesize 12 30 06.3 & \footnotesize  +13 38 53 & \footnotesize  281.5 & \footnotesize  75.6  & \footnotesize  0.258 & \footnotesize  0112550701  & \footnotesize  13488 & \footnotesize  4252 & \footnotesize  flared & \footnotesize  ngc4477 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-12-05 \\ 
\footnotesize 12 30 45.5 & \footnotesize  +13 43 32 & \footnotesize  282.0 & \footnotesize  75.7  & \footnotesize  0.258 & \footnotesize  0106060401  & \footnotesize  13275 & \footnotesize  8099 & \footnotesize  ok & \footnotesize  Virgo 4 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-04 \\ 
\footnotesize 12 30 45.4 & \footnotesize  +14 43 22 & \footnotesize  280.6 & \footnotesize  76.6  & \footnotesize  0.247 & \footnotesize  0106060701  & \footnotesize  14375 & \footnotesize  10637 & \footnotesize  ok & \footnotesize  Virgo 7 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-05 \\ 
\footnotesize 12 30 45.3 & \footnotesize  +15 23 29 & \footnotesize  279.6 & \footnotesize  77.3  & \footnotesize  0.247 & \footnotesize  0106060901  & \footnotesize  15622 & \footnotesize  8970 & \footnotesize  ok & \footnotesize  Virgo 9 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-10 \\ 
\footnotesize 12 30 45.3 & \footnotesize  +15 43 30 & \footnotesize  279.0 & \footnotesize  77.6  & \footnotesize  0.230 & \footnotesize  0106061001  & \footnotesize  15720 & \footnotesize  6231 & \footnotesize  ok & \footnotesize  Virgo 10 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-06 \\ 
\footnotesize 12 30 45.2 & \footnotesize  +16 03 33 & \footnotesize  278.4 & \footnotesize  77.9  & \footnotesize  0.230 & \footnotesize  0106061101  & \footnotesize  16624 & \footnotesize  7389 & \footnotesize  ok & \footnotesize  Virgo 11 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-09 \\ 
\footnotesize 12 30 45.2 & \footnotesize  +14 03 18 & \footnotesize  281.6 & \footnotesize  76.0  & \footnotesize  0.258 & \footnotesize  0106060501  & \footnotesize  17738 & \footnotesize  12421 & \footnotesize  ok & \footnotesize  Virgo 5 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-06 \\ 
\footnotesize 12 30 45.4 & \footnotesize  +14 23 22 & \footnotesize  281.1 & \footnotesize  76.3  & \footnotesize  0.258 & \footnotesize  0106060601  & \footnotesize  14876 & \footnotesize  8756 & \footnotesize  ok & \footnotesize  Virgo 6 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-08 \\ 
\footnotesize 12 30 45.2 & \footnotesize  +16 23 31 & \footnotesize  277.8 & \footnotesize  78.2  & \footnotesize  0.230 & \footnotesize  0106061201  & \footnotesize  18441 & \footnotesize  11858 & \footnotesize  ok & \footnotesize  Virgo 12 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-09 \\ 
\footnotesize 12 30 45.4 & \footnotesize  +17 53 28 & \footnotesize  274.5 & \footnotesize  79.6  & \footnotesize  0.251 & \footnotesize  0106061301  & \footnotesize  16624 & \footnotesize  12174 & \footnotesize  ok & \footnotesize  Virgo 13 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-10 \\ 
\footnotesize 12 30 45.3 & \footnotesize  +15 03 29 & \footnotesize  280.1 & \footnotesize  77.0  & \footnotesize  0.247 & \footnotesize  0106060801  & \footnotesize  13057 & \footnotesize  1660 & \footnotesize  flared & \footnotesize  Virgo 8 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-06-06 \\ 
\footnotesize 12 30 49.1 & \footnotesize  +12 23 22 & \footnotesize  283.7 & \footnotesize  74.4  & \footnotesize  0.250 & \footnotesize  0114120101  & \footnotesize  60109 & \footnotesize  30143 & \footnotesize  discard & \footnotesize  M87 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-06-19 \\ 
\footnotesize 12 30 49.9 & \footnotesize  +12 43 17 & \footnotesize  283.4 & \footnotesize  74.8  & \footnotesize  0.259 & \footnotesize  0106060101  & \footnotesize  10020 & \footnotesize  4160 & \footnotesize  flared & \footnotesize  Virgo 1 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-07-12 \\ 
\footnotesize 12 30 53.9 & \footnotesize  +11 00 03 & \footnotesize  285.2 & \footnotesize  73.1  & \footnotesize  0.209 & \footnotesize  0145800101  & \footnotesize  107002 & \footnotesize  50080 & \footnotesize  discard & \footnotesize  LBQS 1228+1116 \\ %& \footnotesize  Fujimoto, Ryuichi & \footnotesize   2003-07-14 \\ 
\footnotesize 12 31 58.3 & \footnotesize  +14 25 19 & \footnotesize  282.3 & \footnotesize  76.5  & \footnotesize  0.247 & \footnotesize  0112550801  & \footnotesize  14163 & \footnotesize  6669 & \footnotesize  ok & \footnotesize  ngc4501 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-12-04 \\ 
\footnotesize 12 35 34.9 & \footnotesize  -39 54 50 & \footnotesize  299.6 & \footnotesize  22.8  & \footnotesize  0.719 & \footnotesize  0006220201  & \footnotesize  46207 & \footnotesize  35856 & \footnotesize  ok & \footnotesize  NGC 4507 \\ %\footnotesize  Turner, Tracey & \footnotesize   2001-01-05 \\ 
\footnotesize 12 35 39.7 & \footnotesize  +12 33 17 & \footnotesize  287.9 & \footnotesize  74.9  & \footnotesize  0.259 & \footnotesize  0141570101  & \footnotesize  44838 & \footnotesize  20074 & \footnotesize  ok & \footnotesize  NGC 4552 \\ %\footnotesize  Sarazin, Craig & \footnotesize   2003-07-10 \\ 
\footnotesize 12 36 39.4 & \footnotesize  -33 54 03 & \footnotesize  299.4 & \footnotesize  28.8  & \footnotesize  0.561 & \footnotesize  0201901701  & \footnotesize  26147 & \footnotesize  5973 & \footnotesize  ok & \footnotesize  RXCJ1236.7-3354 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-07-28 \\ 
\footnotesize 12 37 38.8 & \footnotesize  +11 49 03 & \footnotesize  290.3 & \footnotesize  74.3  & \footnotesize  0.261 & \footnotesize  0112840101  & \footnotesize  23669 & \footnotesize  15453 & \footnotesize  ok & \footnotesize  NGC4579 \\ %\footnotesize  Griffiths, Richard & \footnotesize   2003-06-12 \\ 
\footnotesize 12 39 38.9 & \footnotesize  -05 20 43 & \footnotesize  297.4 & \footnotesize  57.4  & \footnotesize  0.228 & \footnotesize  0109970101  & \footnotesize  28062 & \footnotesize  0 & \footnotesize  flared & \footnotesize  NGC 4593 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-02 \\ 
\footnotesize 12 39 59.3 & \footnotesize  -11 37 11 & \footnotesize  298.4 & \footnotesize  51.1  & \footnotesize  0.385 & \footnotesize  0084030101  & \footnotesize  43456 & \footnotesize  23727 & \footnotesize  ok & \footnotesize  M104 \\ %\footnotesize  Fabbiano, Giuseppina & \footnotesize   2001-12-28 \\ 
\footnotesize 12 40 20.4 & \footnotesize  -83 14 57 & \footnotesize  302.5 & \footnotesize  -20.3 & \footnotesize  0.963 & \footnotesize  0092360801  & \footnotesize  16835 & \footnotesize  11397 & \footnotesize  ok & \footnotesize  3EG 1249-8330 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-03-30 \\ 
\footnotesize 12 40 21.2 & \footnotesize  -83 44 57 & \footnotesize  302.6 & \footnotesize  -20.8 & \footnotesize  0.860 & \footnotesize  0092360701  & \footnotesize  13236 & \footnotesize  2275 & \footnotesize  flared & \footnotesize  3EG 1249-8330 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-03-30 \\ 
\footnotesize 12 41 13.5 & \footnotesize  +18 34 32 & \footnotesize  287.0 & \footnotesize  81.1  & \footnotesize  0.170 & \footnotesize  0149900301  & \footnotesize  17412 & \footnotesize  14070 & \footnotesize  ok & \footnotesize  Abell 1589 \\ %\footnotesize  Forman, William & \footnotesize   2003-06-18 \\ 
\footnotesize 12 42 38.3 & \footnotesize  -11 19 31 & \footnotesize  299.4 & \footnotesize  51.4  & \footnotesize  0.374 & \footnotesize  0136950201  & \footnotesize  30265 & \footnotesize  26157 & \footnotesize  ok & \footnotesize  RXJ1242 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-06-22 \\ 
\footnotesize 12 42 48.2 & \footnotesize  +02 41 21 & \footnotesize  297.7 & \footnotesize  65.4  & \footnotesize  0.175 & \footnotesize  0111190701  & \footnotesize  64406 & \footnotesize  53805 & \footnotesize  ok & \footnotesize  NGC4636 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-01-06 \\ 
\footnotesize 12 42 51.8 & \footnotesize  +13 15 40 & \footnotesize  294.2 & \footnotesize  75.9  & \footnotesize  0.236 & \footnotesize  0112551001  & \footnotesize  15112 & \footnotesize  10990 & \footnotesize  ok & \footnotesize  ngc4639 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-12-16 \\ 
\footnotesize 12 43 39.8 & \footnotesize  +11 33 15 & \footnotesize  295.8 & \footnotesize  74.3  & \footnotesize  0.194 & \footnotesize  0021540201  & \footnotesize  54210 & \footnotesize  43902 & \footnotesize  ok & \footnotesize  NGC 4649 \\ %\footnotesize  Sarazin, Craig & \footnotesize   2001-01-03 \\ 
\footnotesize 12 45 04.5 & \footnotesize  -00 27 41 & \footnotesize  299.5 & \footnotesize  62.3  & \footnotesize  0.174 & \footnotesize  0110980201  & \footnotesize  58237 & \footnotesize  50432 & \footnotesize  ok & \footnotesize  NGC 4666 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-06-28 \\ 
\footnotesize 12 48 22.0 & \footnotesize  +08 29 24 & \footnotesize  300.5 & \footnotesize  71.3  & \footnotesize  0.192 & \footnotesize  0112551101  & \footnotesize  16912 & \footnotesize  10529 & \footnotesize  ok & \footnotesize  ngc4698 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-12-17 \\ 
\footnotesize 12 48 48.9 & \footnotesize  -41 18 42 & \footnotesize  302.4 & \footnotesize  21.5  & \footnotesize  0.825 & \footnotesize  0046340101  & \footnotesize  47807 & \footnotesize  30632 & \footnotesize  discard & \footnotesize  Centaurus cluster \\ %& \footnotesize  Ikebe, Yasushi & \footnotesize   2002-01-03 \\ 
\footnotesize 12 49 13.8 & \footnotesize  -05 59 34 & \footnotesize  301.9 & \footnotesize  56.8  & \footnotesize  0.212 & \footnotesize  0060370201  & \footnotesize  41273 & \footnotesize  30143 & \footnotesize  ok & \footnotesize  Q1246-057 \\ %\footnotesize  Mathur, Smita & \footnotesize   2001-07-12 \\ 
\footnotesize 12 52 24.2 & \footnotesize  -29 15 02 & \footnotesize  303.1 & \footnotesize  33.6  & \footnotesize  0.610 & \footnotesize  0111020201  & \footnotesize  36207 & \footnotesize  6496 & \footnotesize  ok & \footnotesize  EX Hydrae \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-02 \\ 
\footnotesize 12 52 24.2 & \footnotesize  -29 15 02 & \footnotesize  303.1 & \footnotesize  33.6  & \footnotesize  0.610 & \footnotesize  0111020101  & \footnotesize  57802 & \footnotesize  0 & \footnotesize  flared & \footnotesize  EX Hydrae \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-01 \\ 
\footnotesize 12 52 59.3 & \footnotesize  -29 27 13 & \footnotesize  303.3 & \footnotesize  33.4  & \footnotesize  0.600 & \footnotesize  0057740301  & \footnotesize  68621 & \footnotesize  60049 & \footnotesize  ok & \footnotesize  c1252.9-2927 \\ %\footnotesize  Rosati, Piero & \footnotesize   2003-01-03 \\ 
\footnotesize 12 52 59.3 & \footnotesize  -29 27 03 & \footnotesize  303.3 & \footnotesize  33.4  & \footnotesize  0.600 & \footnotesize  0057740401  & \footnotesize  68626 & \footnotesize  60993 & \footnotesize  ok & \footnotesize  c1252.9-2927 \\ %\footnotesize  Rosati, Piero & \footnotesize   2003-01-11 \\ 
\footnotesize 12 53 10.5 & \footnotesize  -09 11 56 & \footnotesize  303.6 & \footnotesize  53.6  & \footnotesize  0.293 & \footnotesize  0112270701  & \footnotesize  12866 & \footnotesize  9766 & \footnotesize  ok & \footnotesize  HCG62 \\ %\footnotesize  Turner, Martin & \footnotesize   2003-01-15 \\ 
\footnotesize 12 53 37.6 & \footnotesize  +15 42 24 & \footnotesize  305.5 & \footnotesize  78.5  & \footnotesize  0.191 & \footnotesize  0082990101  & \footnotesize  50900 & \footnotesize  29195 & \footnotesize  ok & \footnotesize  3C 277.2 \\ %\footnotesize  Gianfranco, Brunetti & \footnotesize   2002-12-11 \\ 
\footnotesize 12 54 00.0 & \footnotesize  +10 11 25 & \footnotesize  305.0 & \footnotesize  73.0  & \footnotesize  0.162 & \footnotesize  0001930301  & \footnotesize  25335 & \footnotesize  18403 & \footnotesize  ok & \footnotesize  IRAS F12514+10 \\ %\footnotesize  Wilman, Richard & \footnotesize   2001-12-28 \\ 
\footnotesize 12 54 33.6 & \footnotesize  -29 08 17 & \footnotesize  303.7 & \footnotesize  33.7  & \footnotesize  0.610 & \footnotesize  0030140101  & \footnotesize  17248 & \footnotesize  13787 & \footnotesize  discard & \footnotesize  A3528 \\ %\footnotesize  Ettori, Stefano & \footnotesize   2001-12-24 \\ 
\footnotesize 12 57 16.8 & \footnotesize  -30 22 11 & \footnotesize  304.4 & \footnotesize  32.4  & \footnotesize  0.596 & \footnotesize  0030140301  & \footnotesize  16895 & \footnotesize  11650 & \footnotesize  ok & \footnotesize  A3532 \\ %\footnotesize  Ettori, Stefano & \footnotesize   2002-07-03 \\ 
\footnotesize 12 57 28.2 & \footnotesize  -17 20 29 & \footnotesize  304.9 & \footnotesize  45.5  & \footnotesize  0.465 & \footnotesize  0010420201  & \footnotesize  22806 & \footnotesize  12570 & \footnotesize  discard & \footnotesize  Abell 1644 \\ %\footnotesize  Sarazin, Craig & \footnotesize   2001-01-08 \\ 
\footnotesize 12 58 00.5 & \footnotesize  -83 14 57 & \footnotesize  303.1 & \footnotesize  -20.3 & \footnotesize  0.710 & \footnotesize  0092360501  & \footnotesize  15383 & \footnotesize  7728 & \footnotesize  ok & \footnotesize  3EG 1249-8330 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-03-23 \\ 
\footnotesize 12 57 59.9 & \footnotesize  -83 44 59 & \footnotesize  303.1 & \footnotesize  -20.8 & \footnotesize  0.689 & \footnotesize  0092360601  & \footnotesize  15380 & \footnotesize  8747 & \footnotesize  ok & \footnotesize  3EG 1249-8330 \\ %\footnotesize  Caraveo, Patrizia & \footnotesize   2001-03-23 \\ 
\footnotesize 12 58 48.0 & \footnotesize  -01 44 44 & \footnotesize  306.7 & \footnotesize  61.0  & \footnotesize  0.154 & \footnotesize  0093200101  & \footnotesize  43240 & \footnotesize  33950 & \footnotesize  ok & \footnotesize  A1650 \\ %\footnotesize  Yamashita, Koujun & \footnotesize   2001-12-30 \\ 
\footnotesize 13 02 46.1 & \footnotesize  -02 30 29 & \footnotesize  308.6 & \footnotesize  60.2  & \footnotesize  0.171 & \footnotesize  0201901801  & \footnotesize  29149 & \footnotesize  20164 & \footnotesize  ok & \footnotesize  RXCJ1302.8-0230 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-06-23 \\ 
\footnotesize 13 05 13.1 & \footnotesize  -10 20 50 & \footnotesize  308.4 & \footnotesize  52.3  & \footnotesize  0.322 & \footnotesize  0032141201  & \footnotesize  16003 & \footnotesize  12223 & \footnotesize  ok & \footnotesize  1saxj1305.2-1020 \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2002-01-03 \\ 
\footnotesize 13 05 43.9 & \footnotesize  +18 01 06 & \footnotesize  323.5 & \footnotesize  80.3  & \footnotesize  0.198 & \footnotesize  0017940101  & \footnotesize  56505 & \footnotesize  40187 & \footnotesize  ok & \footnotesize  GP Com \\ %\footnotesize  Mauche, Christopher & \footnotesize   2001-01-04 \\ 
\footnotesize 13 11 29.3 & \footnotesize  -01 20 18 & \footnotesize  313.3 & \footnotesize  61.1  & \footnotesize  0.180 & \footnotesize  0093030101  & \footnotesize  39806 & \footnotesize  32201 & \footnotesize  ok & \footnotesize  Abell 1689 \\ %\footnotesize  Hughes, John & \footnotesize   2001-12-24 \\ 
\footnotesize 13 15 23.8 & \footnotesize  -16 22 55 & \footnotesize  311.2 & \footnotesize  46.1  & \footnotesize  0.491 & \footnotesize  0037950101  & \footnotesize  24109 & \footnotesize  18674 & \footnotesize  ok & \footnotesize  NGC 5044 \\ %\footnotesize  Mathews, William & \footnotesize   2001-01-13 \\ 
\footnotesize 13 15 28.6 & \footnotesize  -16 45 29 & \footnotesize  311.1 & \footnotesize  45.7  & \footnotesize  0.491 & \footnotesize  0152360101  & \footnotesize  39116 & \footnotesize  34508 & \footnotesize  ok & \footnotesize  NGC 5044 \\ %\footnotesize  Lewis, Aaron & \footnotesize   2003-01-09 \\ 
\footnotesize 13 19 16.5 & \footnotesize  -14 50 42 & \footnotesize  312.9 & \footnotesize  47.4  & \footnotesize  0.491 & \footnotesize  0110980601  & \footnotesize  53647 & \footnotesize  27626 & \footnotesize  ok & \footnotesize  NGC 5073 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-07-06 \\ 
\footnotesize 13 24 05.1 & \footnotesize  +13 58 28 & \footnotesize  334.6 & \footnotesize  74.8  & \footnotesize  0.175 & \footnotesize  0108860701  & \footnotesize  26193 & \footnotesize  14219 & \footnotesize  ok & \footnotesize  NGC 5129 \\ %\footnotesize  Mushotzky, Richard & \footnotesize   2002-07-08 \\ 
\footnotesize 13 25 19.9 & \footnotesize  -38 24 43 & \footnotesize  310.1 & \footnotesize  23.9  & \footnotesize  0.481 & \footnotesize  0110890101  & \footnotesize  64019 & \footnotesize  52553 & \footnotesize  ok & \footnotesize  IRAS 13224-3809 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-01-19 \\ 
\footnotesize 13 27 57.2 & \footnotesize  -31 30 19 & \footnotesize  311.9 & \footnotesize  30.7  & \footnotesize  0.363 & \footnotesize  0107260101  & \footnotesize  44615 & \footnotesize  37883 & \footnotesize  discard & \footnotesize  A3558 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-01-22 \\ 
\footnotesize 13 29 21.7 & \footnotesize  +11 46 24 & \footnotesize  334.8 & \footnotesize  72.2  & \footnotesize  0.195 & \footnotesize  0041180801  & \footnotesize  24948 & \footnotesize  16594 & \footnotesize  ok & \footnotesize  NGC 5171 Group \\ %\footnotesize  Ponman, Trevor & \footnotesize   2001-12-31 \\ 
\footnotesize 13 30 53.8 & \footnotesize  -01 50 15 & \footnotesize  322.6 & \footnotesize  59.5  & \footnotesize  0.232 & \footnotesize  0112240301  & \footnotesize  34779 & \footnotesize  26166 & \footnotesize  ok & \footnotesize  A1750 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-07-29 \\ 
\footnotesize 13 31 45.6 & \footnotesize  -31 48 02 & \footnotesize  312.8 & \footnotesize  30.2  & \footnotesize  0.398 & \footnotesize  0105261401  & \footnotesize  23338 & \footnotesize  10413 & \footnotesize  ok & \footnotesize  A3562\_f2 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-27 \\ 
\footnotesize 13 32 24.9 & \footnotesize  -31 37 27 & \footnotesize  313.0 & \footnotesize  30.4  & \footnotesize  0.391 & \footnotesize  0105261601  & \footnotesize  23847 & \footnotesize  17065 & \footnotesize  ok & \footnotesize  A3562\_f4 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-08-02 \\ 
\footnotesize 13 32 55.3 & \footnotesize  -31 52 05 & \footnotesize  313.1 & \footnotesize  30.1  & \footnotesize  0.398 & \footnotesize  0105261701  & \footnotesize  20911 & \footnotesize  17323 & \footnotesize  ok & \footnotesize  A3562\_f5 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2003-01-21 \\ 
\footnotesize 13 33 05.4 & \footnotesize  -31 41 25 & \footnotesize  313.1 & \footnotesize  30.3  & \footnotesize  0.391 & \footnotesize  0105261301  & \footnotesize  47167 & \footnotesize  36328 & \footnotesize  ok & \footnotesize  A3562\_f1 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2003-01-13 \\ 
\footnotesize 13 33 54.7 & \footnotesize  -31 30 26 & \footnotesize  313.4 & \footnotesize  30.4  & \footnotesize  0.391 & \footnotesize  0105261501  & \footnotesize  22648 & \footnotesize  18919 & \footnotesize  ok & \footnotesize  A3562\_f3 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-07-31 \\ 
\footnotesize 13 34 25.2 & \footnotesize  -31 44 20 & \footnotesize  313.5 & \footnotesize  30.2  & \footnotesize  0.391 & \footnotesize  0105261801  & \footnotesize  21847 & \footnotesize  8385 & \footnotesize  ok & \footnotesize  A3562\_f6 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2003-01-27 \\ 
\footnotesize 13 35 53.9 & \footnotesize  -34 17 49 & \footnotesize  313.2 & \footnotesize  27.6  & \footnotesize  0.409 & \footnotesize  0111570101  & \footnotesize  46453 & \footnotesize  8000 & \footnotesize  ok & \footnotesize  MCG-6-30-15 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-11 \\ 
\footnotesize 13 35 53.9 & \footnotesize  -34 17 47 & \footnotesize  313.2 & \footnotesize  27.6  & \footnotesize  0.409 & \footnotesize  0111570201  & \footnotesize  66197 & \footnotesize  8000 & \footnotesize  ok & \footnotesize  MCG-6-30-15 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-07-12 \\ 
\footnotesize 13 37 05.1 & \footnotesize  -29 51 46 & \footnotesize  314.6 & \footnotesize  31.9  & \footnotesize  0.397 & \footnotesize  0110910201  & \footnotesize  30638 & \footnotesize  20121 & \footnotesize  ok & \footnotesize  M 83 \\ %\footnotesize  Watson, Michael & \footnotesize   2003-01-27 \\ 
\footnotesize 13 37 44.4 & \footnotesize  -12 57 20 & \footnotesize  320.0 & \footnotesize  48.3  & \footnotesize  0.481 & \footnotesize  0147670201  & \footnotesize  13917 & \footnotesize  11814 & \footnotesize  ok & \footnotesize  PKS B1334-127 \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2003-01-31 \\ 
\footnotesize 13 38 11.5 & \footnotesize  +04 32 24 & \footnotesize  331.2 & \footnotesize  64.8  & \footnotesize  0.197 & \footnotesize  0152940101  & \footnotesize  67313 & \footnotesize  30686 & \footnotesize  ok & \footnotesize  NGC 5252 \\ %\footnotesize  Dadina, Mauro & \footnotesize   2003-07-18 \\ 
\footnotesize 13 39 56.2 & \footnotesize  -31 38 39 & \footnotesize  314.8 & \footnotesize  30.1  & \footnotesize  0.390 & \footnotesize  0035940301  & \footnotesize  47216 & \footnotesize  29616 & \footnotesize  ok & \footnotesize  NGC 5253 \\ %\footnotesize  Heckman, Timothy & \footnotesize   2001-08-09 \\ 
\footnotesize 13 41 19.7 & \footnotesize  +00 23 53 & \footnotesize  329.1 & \footnotesize  60.7  & \footnotesize  0.186 & \footnotesize  0111281001  & \footnotesize  10377 & \footnotesize  7333 & \footnotesize  ok & \footnotesize  F864-1 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-07-12 \\ 
\footnotesize 13 41 19.6 & \footnotesize  -00 00 07 & \footnotesize  328.8 & \footnotesize  60.3  & \footnotesize  0.191 & \footnotesize  0111281301  & \footnotesize  14541 & \footnotesize  2342 & \footnotesize  flared & \footnotesize  F864-4 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-07-27 \\ 
\footnotesize 13 47 15.5 & \footnotesize  +17 27 21 & \footnotesize  358.9 & \footnotesize  73.8  & \footnotesize  0.181 & \footnotesize  0144570101  & \footnotesize  66431 & \footnotesize  39983 & \footnotesize  ok & \footnotesize  Tau Boo \\ %\footnotesize  Maggio, Antonio & \footnotesize   2003-06-24 \\ 
\footnotesize 13 47 22.7 & \footnotesize  -33 09 54 & \footnotesize  316.2 & \footnotesize  28.2  & \footnotesize  0.430 & \footnotesize  0147040101  & \footnotesize  31428 & \footnotesize  11078 & \footnotesize  discard & \footnotesize  Abell 3571 \\ %\footnotesize  De Grandi, Sabrina & \footnotesize   2003-08-10 \\ 
\footnotesize 13 47 30.7 & \footnotesize  -11 45 11 & \footnotesize  324.0 & \footnotesize  48.8  & \footnotesize  0.492 & \footnotesize  0112960101  & \footnotesize  38392 & \footnotesize  30423 & \footnotesize  ok & \footnotesize  RXJ1347-1145 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-08-01 \\ 
\footnotesize 13 47 30.1 & \footnotesize  -32 51 52 & \footnotesize  316.3 & \footnotesize  28.5  & \footnotesize  0.393 & \footnotesize  0086950201  & \footnotesize  33642 & \footnotesize  23354 & \footnotesize  discard & \footnotesize  A3571 \\ %\footnotesize  Dupke, Renato & \footnotesize   2002-07-29 \\ 
\footnotesize 13 49 19.0 & \footnotesize  -30 18 30 & \footnotesize  317.4 & \footnotesize  30.9  & \footnotesize  0.443 & \footnotesize  0101040401  & \footnotesize  13925 & \footnotesize  9262 & \footnotesize  discard & \footnotesize  IC 4329a \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-01-31 \\ 
\footnotesize 13 50 43.9 & \footnotesize  -33 43 05 & \footnotesize  316.8 & \footnotesize  27.5  & \footnotesize  0.480 & \footnotesize  0201901901  & \footnotesize  26515 & \footnotesize  15442 & \footnotesize  ok & \footnotesize  RXCJ1350.7-3343 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-02-16 \\ 
\footnotesize 13 54 12.6 & \footnotesize  -02 21 52 & \footnotesize  332.5 & \footnotesize  56.8  & \footnotesize  0.353 & \footnotesize  0112250101  & \footnotesize  33646 & \footnotesize  22728 & \footnotesize  ok & \footnotesize  RXJ1354.3-0222 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-07-20 \\ 
\footnotesize 13 56 03.0 & \footnotesize  +18 22 33 & \footnotesize  5.8   & \footnotesize  72.7  & \footnotesize  0.208 & \footnotesize  0094401201  & \footnotesize  26850 & \footnotesize  22981 & \footnotesize  ok & \footnotesize  Mrk 463 \\ %\footnotesize  Sanders, David & \footnotesize   2001-12-22 \\ 
\footnotesize 14 01 01.8 & \footnotesize  +02 52 40 & \footnotesize  340.3 & \footnotesize  60.5  & \footnotesize  0.224 & \footnotesize  0098010101  & \footnotesize  61353 & \footnotesize  27531 & \footnotesize  ok & \footnotesize  A 1835 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-06-28 \\ 
\footnotesize 14 01 02.0 & \footnotesize  +02 52 33 & \footnotesize  340.3 & \footnotesize  60.5  & \footnotesize  0.224 & \footnotesize  0147330201  & \footnotesize  106844 & \footnotesize  38487 & \footnotesize  discard & \footnotesize  Abell 1835 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-07-30 \\ 
\footnotesize 14 01 34.6 & \footnotesize  -11 07 35 & \footnotesize  329.2 & \footnotesize  48.1  & \footnotesize  0.472 & \footnotesize  0109910101  & \footnotesize  100219 & \footnotesize  42837 & \footnotesize  ok & \footnotesize  A 1837 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-01-12 \\ 
\footnotesize 14 04 16.6 & \footnotesize  -34 02 05 & \footnotesize  319.7 & \footnotesize  26.4  & \footnotesize  0.549 & \footnotesize  0058940301  & \footnotesize  20049 & \footnotesize  15753 & \footnotesize  ok & \footnotesize  1401-33 \\ %\footnotesize  Harrison, Fiona & \footnotesize   2002-02-14 \\ 
\footnotesize 14 08 51.9 & \footnotesize  -07 52 38 & \footnotesize  333.8 & \footnotesize  50.2  & \footnotesize  0.273 & \footnotesize  0151590101  & \footnotesize  32318 & \footnotesize  10405 & \footnotesize  ok & \footnotesize  pks1406-076 \\ %\footnotesize  McEnery, Julie & \footnotesize   2003-07-05 \\ 
\footnotesize 14 08 51.9 & \footnotesize  -07 52 43 & \footnotesize  333.8 & \footnotesize  50.2  & \footnotesize  0.273 & \footnotesize  0151590201  & \footnotesize  14299 & \footnotesize  4257 & \footnotesize  flared & \footnotesize  pks1406-076 \\ %\footnotesize  McEnery, Julie & \footnotesize   2003-08-10 \\ 
\footnotesize 14 14 52.4 & \footnotesize  -00 23 45 & \footnotesize  342.4 & \footnotesize  55.9  & \footnotesize  0.322 & \footnotesize  0145480101  & \footnotesize  23567 & \footnotesize  12539 & \footnotesize  ok & \footnotesize  Abell 1882 \\ %\footnotesize  Miller, Chris & \footnotesize   2003-02-08 \\ 
\footnotesize 14 15 41.3 & \footnotesize  +11 29 27 & \footnotesize  358.6 & \footnotesize  64.7  & \footnotesize  0.180 & \footnotesize  0112251301  & \footnotesize  29642 & \footnotesize  25672 & \footnotesize  ok & \footnotesize  H1413+117 \\ %\footnotesize  Turner, Martin & \footnotesize   2002-08-03 \\ 
\footnotesize 14 15 45.9 & \footnotesize  +11 29 28 & \footnotesize  358.7 & \footnotesize  64.7  & \footnotesize  0.180 & \footnotesize  0112250301  & \footnotesize  26643 & \footnotesize  21461 & \footnotesize  ok & \footnotesize  H1413+117 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-07-30 \\ 
\footnotesize 14 29 06.5 & \footnotesize  +01 17 01 & \footnotesize  349.2 & \footnotesize  55.1  & \footnotesize  0.285 & \footnotesize  0102040501  & \footnotesize  17951 & \footnotesize  2069 & \footnotesize  flared & \footnotesize  MARK 1383 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-07-28 \\ 
\footnotesize 14 37 33.7 & \footnotesize  -15 00 31 & \footnotesize  337.5 & \footnotesize  40.6  & \footnotesize  0.778 & \footnotesize  0081341401  & \footnotesize  21892 & \footnotesize  14225 & \footnotesize  ok & \footnotesize  IRAS14348-14 \\ %\footnotesize  Franceschini, Alberto & \footnotesize   2002-07-30 \\ 
\footnotesize 14 49 23.7 & \footnotesize  -10 10 23 & \footnotesize  344.4 & \footnotesize  42.9  & \footnotesize  0.788 & \footnotesize  0149620201  & \footnotesize  72555 & \footnotesize  17408 & \footnotesize  ok & \footnotesize  SN 1995N \\ %\footnotesize  Zampieri, Luca & \footnotesize   2003-07-28 \\ 
\footnotesize 14 49 23.4 & \footnotesize  +08 59 53 & \footnotesize  5.4   & \footnotesize  56.7  & \footnotesize  0.202 & \footnotesize  0148520101  & \footnotesize  32854 & \footnotesize  20727 & \footnotesize  ok & \footnotesize  Daddi field \\ %\footnotesize  Andrea, Comastri & \footnotesize   2003-07-22 \\ 
\footnotesize 14 49 23.4 & \footnotesize  +08 59 52 & \footnotesize  5.4   & \footnotesize  56.7  & \footnotesize  0.202 & \footnotesize  0148520301  & \footnotesize  32664 & \footnotesize  26914 & \footnotesize  ok & \footnotesize  Daddi field \\ %\footnotesize  Andrea, Comastri & \footnotesize   2003-08-17 \\ 
\footnotesize 14 49 28.7 & \footnotesize  +08 59 47 & \footnotesize  5.4   & \footnotesize  56.7  & \footnotesize  0.202 & \footnotesize  0057560301  & \footnotesize  43147 & \footnotesize  34519 & \footnotesize  ok & \footnotesize  ERO field \\ %\footnotesize  Andrea, Comastri & \footnotesize   2001-08-09 \\ 
\footnotesize 14 52 43.7 & \footnotesize  +16 45 00 & \footnotesize  18.9  & \footnotesize  60.1  & \footnotesize  0.184 & \footnotesize  0091140201  & \footnotesize  32749 & \footnotesize  26980 & \footnotesize  ok & \footnotesize  A1983 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2002-02-15 \\ 
\footnotesize 14 53 53.2 & \footnotesize  +03 32 34 & \footnotesize  359.4 & \footnotesize  52.4  & \footnotesize  0.362 & \footnotesize  0150350101  & \footnotesize  47159 & \footnotesize  19737 & \footnotesize  ok & \footnotesize  NGC5775 \\ %\footnotesize  Dettmar, Ralf-Juergen & \footnotesize   2003-07-28 \\ 
\footnotesize 14 54 36.3 & \footnotesize  +18 38 53 & \footnotesize  22.8  & \footnotesize  60.4  & \footnotesize  0.239 & \footnotesize  0145020101  & \footnotesize  42037 & \footnotesize  27935 & \footnotesize  ok & \footnotesize  A 1991 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2003-02-16 \\ 
\footnotesize 14 58 21.8 & \footnotesize  -31 40 17 & \footnotesize  332.2 & \footnotesize  23.8  & \footnotesize  0.958 & \footnotesize  0067750101  & \footnotesize  53559 & \footnotesize  20664 & \footnotesize  ok & \footnotesize  Cen X-4 \\ %\footnotesize  Rutledge, Robert & \footnotesize   2001-08-21 \\ 
\footnotesize 15 06 29.5 & \footnotesize  +01 36 24 & \footnotesize  0.4   & \footnotesize  48.7  & \footnotesize  0.425 & \footnotesize  0021540101  & \footnotesize  30178 & \footnotesize  13115 & \footnotesize  ok & \footnotesize  NGC 5846 \\ %\footnotesize  Sarazin, Craig & \footnotesize   2001-01-25 \\ 
\footnotesize 15 10 51.6 & \footnotesize  +05 44 22 & \footnotesize  6.4   & \footnotesize  50.5  & \footnotesize  0.307 & \footnotesize  0111270201  & \footnotesize  22222 & \footnotesize  10337 & \footnotesize  discard & \footnotesize  A2029 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-08-25 \\ 
\footnotesize 15 16 14.6 & \footnotesize  +00 05 46 & \footnotesize  1.1   & \footnotesize  45.9  & \footnotesize  0.459 & \footnotesize  0201902001  & \footnotesize  28413 & \footnotesize  23397 & \footnotesize  ok & \footnotesize  RXCJ1516.3+0005 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-07-23 \\ 
\footnotesize 15 16 29.4 & \footnotesize  -00 57 06 & \footnotesize  0.0   & \footnotesize  45.2  & \footnotesize  0.548 & \footnotesize  0201902101  & \footnotesize  30416 & \footnotesize  25126 & \footnotesize  ok & \footnotesize  RXCJ1516.5-0056 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-08-03 \\ 
\footnotesize 15 16 35.5 & \footnotesize  +00 14 41 & \footnotesize  1.3   & \footnotesize  45.9  & \footnotesize  0.459 & \footnotesize  0103860601  & \footnotesize  13646 & \footnotesize  10581 & \footnotesize  ok & \footnotesize  CGCG 21-63 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-08-02 \\ 
\footnotesize 15 16 43.9 & \footnotesize  +07 01 12 & \footnotesize  9.4   & \footnotesize  50.1  & \footnotesize  0.290 & \footnotesize  0109920101  & \footnotesize  31597 & \footnotesize  24994 & \footnotesize  ok & \footnotesize  A 2052 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-08-21 \\ 
\footnotesize 15 17 00.9 & \footnotesize  -16 08 25 & \footnotesize  346.1 & \footnotesize  34.1  & \footnotesize  0.840 & \footnotesize  0164570401  & \footnotesize  53218 & \footnotesize  33847 & \footnotesize  ok & \footnotesize  GRB040827 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2004-08-28 \\ 
\footnotesize 15 21 49.6 & \footnotesize  +07 41 18 & \footnotesize  11.3  & \footnotesize  49.4  & \footnotesize  0.315 & \footnotesize  0109930101  & \footnotesize  55413 & \footnotesize  32636 & \footnotesize  ok & \footnotesize  MKW 3s \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-08-23 \\ 
\footnotesize 15 32 22.7 & \footnotesize  -08 32 07 & \footnotesize  356.2 & \footnotesize  37.1  & \footnotesize  0.868 & \footnotesize  0100240701  & \footnotesize  29906 & \footnotesize  14965 & \footnotesize  ok & \footnotesize  UZ LIB \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-08-19 \\ 
\footnotesize 15 32 23.0 & \footnotesize  -08 31 56 & \footnotesize  356.2 & \footnotesize  37.1  & \footnotesize  0.868 & \footnotesize  0100240801  & \footnotesize  30204 & \footnotesize  22437 & \footnotesize  ok & \footnotesize  UZ LIB \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-02-01 \\ 
\footnotesize 15 32 29.2 & \footnotesize  +04 40 42 & \footnotesize  9.8   & \footnotesize  45.5  & \footnotesize  0.400 & \footnotesize  0091140401  & \footnotesize  45414 & \footnotesize  24947 & \footnotesize  ok & \footnotesize  MKW9 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2001-08-21 \\ 
\footnotesize 15 35 02.0 & \footnotesize  +01 20 39 & \footnotesize  6.6   & \footnotesize  43.0  & \footnotesize  0.466 & \footnotesize  0112190401  & \footnotesize  15111 & \footnotesize  3593 & \footnotesize  flared & \footnotesize  MS1532.5+0130 \\ %\footnotesize  Mason, Keith & \footnotesize   2001-08-31 \\ 
\footnotesize 15 40 48.3 & \footnotesize  -24 43 07 & \footnotesize  344.9 & \footnotesize  24.0  & \footnotesize  1.347 & \footnotesize  0152630301  & \footnotesize  13911 & \footnotesize  5242 & \footnotesize  ok & \footnotesize  SXRB\_3 \\ %\footnotesize  Willingale, Richard & \footnotesize   2003-08-11 \\ 
\footnotesize 15 50 37.0 & \footnotesize  -03 53 27 & \footnotesize  4.3   & \footnotesize  36.8  & \footnotesize  0.974 & \footnotesize  0138951501  & \footnotesize  12412 & \footnotesize  2336 & \footnotesize  flared & \footnotesize  IRAS15480-0344 \\ %\footnotesize  Guainazzi, Matteo & \footnotesize   2003-07-31 \\ 
\footnotesize 15 54 34.7 & \footnotesize  -25 14 54 & \footnotesize  347.1 & \footnotesize  21.5  & \footnotesize  1.224 & \footnotesize  0142630301  & \footnotesize  22210 & \footnotesize  15005 & \footnotesize  ok & \footnotesize  3 Sco \\ %\footnotesize  Drake, Stephen & \footnotesize   2003-09-06 \\ 
\footnotesize 15 56 25.2 & \footnotesize  -23 38 00 & \footnotesize  348.6 & \footnotesize  22.4  & \footnotesize  1.159 & \footnotesize  0112380101  & \footnotesize  48309 & \footnotesize  33833 & \footnotesize  ok & \footnotesize  SCO-CEN PT1 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-08-27 \\ 
\footnotesize 16 01 14.2 & \footnotesize  +08 44 22 & \footnotesize  19.8  & \footnotesize  41.6  & \footnotesize  0.376 & \footnotesize  0147580201  & \footnotesize  13305 & \footnotesize  3462 & \footnotesize flared &\footnotesize 1AXGJ160118+08 \\ %& \footnotesize  Uneda, Yoshihiro & \footnotesize   2003-08-09 \\ 
\footnotesize 16 05 02.3 & \footnotesize  +17 44 50 & \footnotesize  31.5  & \footnotesize  44.5  & \footnotesize  0.336 & \footnotesize  0147210301  & \footnotesize  19008 & \footnotesize  6312 & \footnotesize  ok & \footnotesize  Abell 2151 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2003-08-11 \\ 
\footnotesize 16 05 02.4 & \footnotesize  +17 44 49 & \footnotesize  31.5  & \footnotesize  44.5  & \footnotesize  0.336 & \footnotesize  0147210101  & \footnotesize  29850 & \footnotesize  4682 & \footnotesize  flared & \footnotesize  Abell 2151 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2003-08-09 \\ 
\footnotesize 16 05 06.4 & \footnotesize  +17 45 08 & \footnotesize  31.5  & \footnotesize  44.5  & \footnotesize  0.336 & \footnotesize  0147210201  & \footnotesize  29598 & \footnotesize  1204 & \footnotesize  flared & \footnotesize  Abell 2151 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2003-03-11 \\ 
\footnotesize 16 07 13.2 & \footnotesize  +08 04 58 & \footnotesize  20.0  & \footnotesize  40.0  & \footnotesize  0.395 & \footnotesize  0067340601  & \footnotesize  15391 & \footnotesize  10580 & \footnotesize  ok & \footnotesize  Field VI \\ %\footnotesize  Willingale, Richard & \footnotesize   2001-03-04 \\ 
\footnotesize 16 13 06.9 & \footnotesize  -83 42 17 & \footnotesize  308.2 & \footnotesize  -23.0 & \footnotesize  0.898 & \footnotesize  0008820401  & \footnotesize  54463 & \footnotesize  35628 & \footnotesize  ok & \footnotesize  GRB 020321 \\ %\footnotesize  Rauw, Gregor & \footnotesize   2002-03-22 \\ 
\footnotesize 16 14 34.2 & \footnotesize  -06 09 14 & \footnotesize  6.5   & \footnotesize  30.7  & \footnotesize  1.184 & \footnotesize  0112230901  & \footnotesize  30809 & \footnotesize  7591 & \footnotesize  ok & \footnotesize  A2163 of3 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-08-31 \\ 
\footnotesize 16 15 46.1 & \footnotesize  -06 09 09 & \footnotesize  6.7   & \footnotesize  30.4  & \footnotesize  1.227 & \footnotesize  0112230601  & \footnotesize  16364 & \footnotesize  8421 & \footnotesize  ok & \footnotesize  A2163 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-08-29 \\ 
\footnotesize 16 15 45.9 & \footnotesize  -06 09 11 & \footnotesize  6.7   & \footnotesize  30.4  & \footnotesize  1.227 & \footnotesize  0112231501  & \footnotesize  13263 & \footnotesize  5502 & \footnotesize  ok & \footnotesize  A2163 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-08-29 \\ 
\footnotesize 16 15 46.1 & \footnotesize  -05 51 16 & \footnotesize  7.0   & \footnotesize  30.6  & \footnotesize  1.184 & \footnotesize  0112230801  & \footnotesize  29400 & \footnotesize  15264 & \footnotesize  ok & \footnotesize  A2163 of2 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-08-31 \\ 
\footnotesize 16 15 46.0 & \footnotesize  -06 27 13 & \footnotesize  6.4   & \footnotesize  30.2  & \footnotesize  1.227 & \footnotesize  0112231001  & \footnotesize  29695 & \footnotesize  21671 & \footnotesize  ok & \footnotesize  A2163 of4 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-09-08 \\ 
\footnotesize 16 16 28.6 & \footnotesize  +12 12 24 & \footnotesize  26.1  & \footnotesize  39.8  & \footnotesize  0.457 & \footnotesize  0103460801  & \footnotesize  14448 & \footnotesize  10925 & \footnotesize  ok & \footnotesize  McNaught-Hartley \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-01-29 \\ 
\footnotesize 16 16 47.8 & \footnotesize  -06 09 12 & \footnotesize  6.9   & \footnotesize  30.2  & \footnotesize  1.227 & \footnotesize  0112230701  & \footnotesize  30909 & \footnotesize  11901 & \footnotesize  ok & \footnotesize  A2163 of1 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-08-29 \\ 
\footnotesize 16 17 02.2 & \footnotesize  +12 24 23 & \footnotesize  26.4  & \footnotesize  39.8  & \footnotesize  0.457 & \footnotesize  0103460901  & \footnotesize  15700 & \footnotesize  11978 & \footnotesize  ok & \footnotesize  McNaught-Hartley \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-01-29 \\ 
\footnotesize 16 17 37.0 & \footnotesize  +12 37 00 & \footnotesize  26.7  & \footnotesize  39.7  & \footnotesize  0.427 & \footnotesize  0103461001  & \footnotesize  13100 & \footnotesize  9580 & \footnotesize  ok & \footnotesize  McNaught-Hartley \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-01-30 \\ 
\footnotesize 16 21 34.3 & \footnotesize  -15 42 30 & \footnotesize  359.3 & \footnotesize  23.4  & \footnotesize  1.499 & \footnotesize  0153950201  & \footnotesize  25040 & \footnotesize 20409 & \footnotesize discard & \footnotesize Sco X-1 large \\ %offset & \footnotesize  Jansen, Fred & \footnotesize   2002-02-18 \\ 
\footnotesize 16 21 44.6 & \footnotesize  -02 16 31 & \footnotesize  11.4  & \footnotesize  31.4  & \footnotesize  0.847 & \footnotesize  0164560801  & \footnotesize  26462 & \footnotesize  6683 & \footnotesize  ok & \footnotesize  SN 2004dk \\ %\footnotesize  Schartel, Norbert & \footnotesize   2004-08-12 \\ 
\footnotesize 16 32 46.2 & \footnotesize  +05 34 35 & \footnotesize  21.0  & \footnotesize  33.2  & \footnotesize  0.594 & \footnotesize  0112230301  & \footnotesize  22964 & \footnotesize  16543 & \footnotesize  ok & \footnotesize  A2204 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-09-12 \\ 
\footnotesize 16 42 16.7 & \footnotesize  +03 11 04 & \footnotesize  20.0  & \footnotesize  30.0  & \footnotesize  0.535 & \footnotesize  0067340501  & \footnotesize  15278 & \footnotesize  10211 & \footnotesize  ok & \footnotesize  Field V \\ %\footnotesize  Willingale, Richard & \footnotesize   2001-02-28 \\ 
\footnotesize 16 52 58.4 & \footnotesize  +02 24 18 & \footnotesize  20.7  & \footnotesize  27.2  & \footnotesize  0.549 & \footnotesize  0101640601  & \footnotesize  19003 & \footnotesize  7532 & \footnotesize  ok & \footnotesize  NGC 6240 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-03-13 \\ 
\footnotesize 16 52 58.9 & \footnotesize  +02 24 00 & \footnotesize  20.7  & \footnotesize  27.2  & \footnotesize  0.549 & \footnotesize  0147420401  & \footnotesize  14115 & \footnotesize  7003 & \footnotesize  ok & \footnotesize  NGC 6240 \\ %\footnotesize  Netzer, Hagai & \footnotesize   2003-08-13 \\ 
\footnotesize 16 52 58.8 & \footnotesize  +02 23 53 & \footnotesize  20.7  & \footnotesize  27.2  & \footnotesize  0.549 & \footnotesize  0101640101  & \footnotesize  30111 & \footnotesize  10396 & \footnotesize  ok & \footnotesize  NGC 6240 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-09-22 \\ 
\footnotesize 16 52 58.8 & \footnotesize  +02 24 07 & \footnotesize  20.7  & \footnotesize  27.2  & \footnotesize  0.549 & \footnotesize  0147420201  & \footnotesize  31638 & \footnotesize  4342 & \footnotesize  flared & \footnotesize  NGC 6240 \\ %\footnotesize  Netzer, Hagai & \footnotesize   2003-03-15 \\ 
\footnotesize 16 52 58.8 & \footnotesize  +02 24 05 & \footnotesize  20.7  & \footnotesize  27.2  & \footnotesize  0.549 & \footnotesize  0147420301  & \footnotesize  28077 & \footnotesize  1663 & \footnotesize  flared & \footnotesize  NGC 6240 \\ %\footnotesize  Netzer, Hagai & \footnotesize   2003-03-19 \\ 
\footnotesize 16 52 58.7 & \footnotesize  +02 23 56 & \footnotesize  20.7  & \footnotesize  27.2  & \footnotesize  0.549 & \footnotesize  0147420501  & \footnotesize  31219 & \footnotesize  1542 & \footnotesize  flared & \footnotesize  NGC 6240 \\ %\footnotesize  Netzer, Hagai & \footnotesize   2003-08-21 \\ 
\footnotesize 16 54 00.2 & \footnotesize  +14 17 47 & \footnotesize  33.1  & \footnotesize  32.3  & \footnotesize  0.551 & \footnotesize  0113070101  & \footnotesize  24532 & \footnotesize  15159 & \footnotesize  ok & \footnotesize  nps\_pos1 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-09-14 \\ 
\footnotesize 17 26 05.4 & \footnotesize  +02 19 41 & \footnotesize  25.0  & \footnotesize  20.0  & \footnotesize  0.842 & \footnotesize  0067340401  & \footnotesize  15280 & \footnotesize  10474 & \footnotesize  ok & \footnotesize  Field IV \\ %\footnotesize  Willingale, Richard & \footnotesize   2001-02-28 \\ 
\footnotesize 18 19 44.6 & \footnotesize  -63 45 31 & \footnotesize  330.8 & \footnotesize  -20.7 & \footnotesize  0.775 & \footnotesize  0146340601  & \footnotesize  18216 & \footnotesize  5958 & \footnotesize  ok & \footnotesize  PKS 1814-637 \\ %\footnotesize  Salvati, Marco & \footnotesize   2003-04-16 \\ 
\footnotesize 18 19 43.7 & \footnotesize  -63 45 14 & \footnotesize  330.8 & \footnotesize  -20.7 & \footnotesize  0.775 & \footnotesize  0146340501  & \footnotesize  33855 & \footnotesize  2365 & \footnotesize  flared & \footnotesize  PKS 1814-637 \\ %\footnotesize  Salvati, Marco & \footnotesize   2003-03-23 \\ 
\footnotesize 18 47 02.3 & \footnotesize  -78 31 54 & \footnotesize  315.7 & \footnotesize  -26.3 & \footnotesize  1.008 & \footnotesize  0147920401  & \footnotesize  10851 & \footnotesize  261 & \footnotesize  flared & \footnotesize  H1846-786 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2003-04-14 \\ 
\footnotesize 19 21 13.9 & \footnotesize  -58 40 17 & \footnotesize  338.1 & \footnotesize  -26.7 & \footnotesize  0.495 & \footnotesize  0101040501  & \footnotesize  55489 & \footnotesize  14130 & \footnotesize  ok & \footnotesize  ESO 141-G55 \\ %\footnotesize  Jansen, Fred & \footnotesize   2001-10-10 \\ 
\footnotesize 19 31 19.4 & \footnotesize  -72 39 09 & \footnotesize  322.5 & \footnotesize  -28.7 & \footnotesize  0.597 & \footnotesize  0081341001  & \footnotesize  23322 & \footnotesize  13874 & \footnotesize  ok & \footnotesize  IRAS19254-72 \\ %\footnotesize  Franceschini, Alberto & \footnotesize   2001-03-30 \\ 
\footnotesize 19 35 13.0 & \footnotesize  -52 51 43 & \footnotesize  344.9 & \footnotesize  -27.7 & \footnotesize  0.371 & \footnotesize  0051610101  & \footnotesize  22624 & \footnotesize  14980 & \footnotesize  ok & \footnotesize  grb980425 \\ %\footnotesize  Pian, Elena & \footnotesize   2002-03-28 \\ 
\footnotesize 19 39 59.3 & \footnotesize  -30 57 50 & \footnotesize  8.7   & \footnotesize  -23.2 & \footnotesize  0.858 & \footnotesize  0111300101  & \footnotesize  26709 & \footnotesize  20646 & \footnotesize  ok & \footnotesize  M 55 \\ %\footnotesize  Watson, Michael & \footnotesize   2001-10-18 \\ 
\footnotesize 20 03 23.7 & \footnotesize  -32 51 32 & \footnotesize  8.4   & \footnotesize  -28.5 & \footnotesize  0.749 & \footnotesize  0104860601  & \footnotesize  30089 & \footnotesize  14036 & \footnotesize  ok & \footnotesize  [HB89] 2000-330 \\ %\footnotesize  Mason, Keith & \footnotesize   2002-04-14 \\ 
\footnotesize 20 07 47.8 & \footnotesize  -11 09 16 & \footnotesize  31.3  & \footnotesize  -21.9 & \footnotesize  0.675 & \footnotesize  0044350501  & \footnotesize  14921 & \footnotesize  10438 & \footnotesize  ok & \footnotesize  IRAS20051-1117 \\ %\footnotesize  Georgantopou, Ioannis & \footnotesize   2002-10-21 \\ 
\footnotesize 20 07 50.9 & \footnotesize  -11 08 20 & \footnotesize  31.3  & \footnotesize  -21.9 & \footnotesize  0.675 & \footnotesize  0044350201  & \footnotesize  21638 & \footnotesize  4395 & \footnotesize  flared & \footnotesize  IRAS20051-1117 \\ %\footnotesize  Georgantopou, Ioannis & \footnotesize   2002-04-20 \\ 
\footnotesize 20 10 57.8 & \footnotesize  -56 48 12 & \footnotesize  340.8 & \footnotesize  -33.1 & \footnotesize  0.459 & \footnotesize  0105260501  & \footnotesize  19503 & \footnotesize  11975 & \footnotesize  discard & \footnotesize  A3667\_f5 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-10-04 \\ 
\footnotesize 20 11 09.7 & \footnotesize  -56 38 40 & \footnotesize  341.0 & \footnotesize  -33.2 & \footnotesize  0.459 & \footnotesize  0105260201  & \footnotesize  20146 & \footnotesize  16130 & \footnotesize  ok & \footnotesize  A3667\_f2 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-10-13 \\ 
\footnotesize 20 11 21.8 & \footnotesize  -57 25 34 & \footnotesize  340.1 & \footnotesize  -33.2 & \footnotesize  0.333 & \footnotesize  0042341101  & \footnotesize  13916 & \footnotesize  3615 & \footnotesize  flared & \footnotesize  RXCJ2011.3-5725 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-04-21 \\ 
\footnotesize 20 11 54.3 & \footnotesize  -56 54 54 & \footnotesize  340.7 & \footnotesize  -33.3 & \footnotesize  0.459 & \footnotesize  0105260601  & \footnotesize  26467 & \footnotesize  18472 & \footnotesize  discard & \footnotesize  A3667\_f6 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-10-02 \\ 
\footnotesize 20 12 13.7 & \footnotesize  -56 37 25 & \footnotesize  341.1 & \footnotesize  -33.3 & \footnotesize  0.459 & \footnotesize  0105260401  & \footnotesize  17469 & \footnotesize  13205 & \footnotesize  ok & \footnotesize  A3667\_f4 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-10-03 \\ 
\footnotesize 20 13 04.4 & \footnotesize  -56 53 11 & \footnotesize  340.7 & \footnotesize  -33.4 & \footnotesize  0.459 & \footnotesize  0105260101  & \footnotesize  21303 & \footnotesize  7504 & \footnotesize  discard & \footnotesize  A3667\_f1 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-09-21 \\ 
\footnotesize 20 13 08.2 & \footnotesize  -56 43 17 & \footnotesize  340.9 & \footnotesize  -33.4 & \footnotesize  0.459 & \footnotesize  0105260301  & \footnotesize  17871 & \footnotesize  13421 & \footnotesize  ok & \footnotesize  A3667\_f3 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-10-04 \\ 
\footnotesize 20 13 29.0 & \footnotesize  -41 47 22 & \footnotesize  358.7 & \footnotesize  -32.4 & \footnotesize  0.498 & \footnotesize  0081340501  & \footnotesize  21913 & \footnotesize  10696 & \footnotesize  ok & \footnotesize  IRAS20100-41 \\ %\footnotesize  Franceschini, Alberto & \footnotesize   2001-04-21 \\ 
\footnotesize 20 13 59.7 & \footnotesize  -87 57 32 & \footnotesize  305.0 & \footnotesize  -27.8 & \footnotesize  1.141 & \footnotesize  0083210701  & \footnotesize  10779 & \footnotesize  5646 & \footnotesize  ok & \footnotesize  1SAXJ2011.9-8758 \\ %\footnotesize  Perri, Matteo & \footnotesize   2002-05-06 \\ 
\footnotesize 20 18 18.1 & \footnotesize  -70 51 15 & \footnotesize  324.1 & \footnotesize  -32.5 & \footnotesize  0.497 & \footnotesize  0022340101  & \footnotesize  32858 & \footnotesize  18375 & \footnotesize  ok & \footnotesize  Pavo group \\ %\footnotesize  Davis, David & \footnotesize   2002-04-01 \\ 
\footnotesize 20 40 10.0 & \footnotesize  -00 52 23 & \footnotesize  45.2  & \footnotesize  -24.4 & \footnotesize  0.703 & \footnotesize  0111180201  & \footnotesize  17270 & \footnotesize  10630 & \footnotesize  ok & \footnotesize  AE Aqr \\ %\footnotesize  Watson, Michael & \footnotesize   2001-11-08 \\ 
\footnotesize 20 46 20.5 & \footnotesize  -02 48 54 & \footnotesize  44.2  & \footnotesize  -26.7 & \footnotesize  0.586 & \footnotesize  0112600501  & \footnotesize  11360 & \footnotesize  8305 & \footnotesize  ok & \footnotesize  Mrk 896 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-11-16 \\ 
\footnotesize 20 48 14.0 & \footnotesize  -17 49 51 & \footnotesize  28.7  & \footnotesize  -33.5 & \footnotesize  0.478 & \footnotesize  0201902401  & \footnotesize  28257 & \footnotesize  21534 & \footnotesize  ok & \footnotesize  RXCJ2048.1-1750 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-05-14 \\ 
\footnotesize 20 54 18.0 & \footnotesize  -15 55 36 & \footnotesize  31.5  & \footnotesize  -34.2 & \footnotesize  0.436 & \footnotesize  0083210101  & \footnotesize  11462 & \footnotesize  7154 & \footnotesize  ok & \footnotesize  1SAXJ2054.3-1556 \\ %\footnotesize  Perri, Matteo & \footnotesize   2001-05-03 \\ 
\footnotesize 20 56 22.3 & \footnotesize  -04 37 59 & \footnotesize  43.8  & \footnotesize  -29.7 & \footnotesize  0.502 & \footnotesize  0112190601  & \footnotesize  17511 & \footnotesize  12272 & \footnotesize  ok & \footnotesize  MS2053.7-0449 \\ %\footnotesize  Mason, Keith & \footnotesize   2001-11-14 \\ 
\footnotesize 20 58 26.1 & \footnotesize  -42 38 54 & \footnotesize  358.6 & \footnotesize  -40.7 & \footnotesize  0.382 & \footnotesize  0081340401  & \footnotesize  21863 & \footnotesize  12027 & \footnotesize  discard & \footnotesize  IRAS20551-42 \\ %& \footnotesize  Franceschini, Alberto & \footnotesize   2001-04-21 \\ 
\footnotesize 21 04 10.3 & \footnotesize  -11 21 39 & \footnotesize  37.7  & \footnotesize  -34.5 & \footnotesize  0.466 & \footnotesize  0041150101  & \footnotesize  40565 & \footnotesize  30058 & \footnotesize  ok & \footnotesize  NGC 7009 \\ %\footnotesize  Chu, You-Hua & \footnotesize   2001-04-30 \\ 
\footnotesize 21 04 39.5 & \footnotesize  -12 20 03 & \footnotesize  36.7  & \footnotesize  -35.0 & \footnotesize  0.465 & \footnotesize  0038540301  & \footnotesize  17217 & \footnotesize  12791 & \footnotesize  ok & \footnotesize  NGC7010 \\ %\footnotesize  Zabludoff, Ann & \footnotesize   2001-05-01 \\ 
\footnotesize 21 14 55.7 & \footnotesize  +06 08 31 & \footnotesize  57.0  & \footnotesize  -28.0 & \footnotesize  0.663 & \footnotesize  0150610201  & \footnotesize  16914 & \footnotesize  7408 & \footnotesize  ok & \footnotesize  PG 2112+059 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2003-05-14 \\ 
\footnotesize 21 24 43.5 & \footnotesize  -33 58 34 & \footnotesize  10.9  & \footnotesize  -45.4 & \footnotesize  0.572 & \footnotesize  0112320601  & \footnotesize  70315 & \footnotesize  20215 & \footnotesize  ok & \footnotesize  PSR J2124-3358 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-04-15 \\ 
\footnotesize 21 27 37.2 & \footnotesize  -44 48 41 & \footnotesize  355.3 & \footnotesize  -45.9 & \footnotesize  0.345 & \footnotesize  0088020201  & \footnotesize  32370 & \footnotesize  10164 & \footnotesize  ok & \footnotesize  IRAS F21243-4501 \\ %\footnotesize  DiCocco, Guido & \footnotesize   2001-04-29 \\ 
\footnotesize 21 29 11.5 & \footnotesize  -15 38 33 & \footnotesize  35.9  & \footnotesize  -41.8 & \footnotesize  0.493 & \footnotesize  0103060101  & \footnotesize  23564 & \footnotesize  15955 & \footnotesize  ok & \footnotesize  PKS 2126-158 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-05-01 \\ 
\footnotesize 21 29 34.7 & \footnotesize  +00 04 53 & \footnotesize  53.6  & \footnotesize  -34.4 & \footnotesize  0.422 & \footnotesize  0093030201  & \footnotesize  58916 & \footnotesize  34048 & \footnotesize  ok & \footnotesize  RX J2129.6+0005 \\ %\footnotesize  Hughes, John & \footnotesize   2002-10-29 \\ 
\footnotesize 21 32 29.9 & \footnotesize  +10 09 18 & \footnotesize  63.6  & \footnotesize  -29.0 & \footnotesize  0.465 & \footnotesize  0150470701  & \footnotesize  37917 & \footnotesize  12325 & \footnotesize  ok & \footnotesize  UGC 11763 \\ %\footnotesize  Santos-Lleo, Maria & \footnotesize   2003-05-17 \\ 
\footnotesize 21 37 45.1 & \footnotesize  -14 32 51 & \footnotesize  38.4  & \footnotesize  -43.3 & \footnotesize  0.477 & \footnotesize  0092850201  & \footnotesize  59850 & \footnotesize  28012 & \footnotesize  ok & \footnotesize  PKS 2135-147 \\ %\footnotesize  Canizares, Claude & \footnotesize   2001-04-29 \\ 
\footnotesize 21 40 14.7 & \footnotesize  -23 39 31 & \footnotesize  26.4  & \footnotesize  -46.9 & \footnotesize  0.356 & \footnotesize  0008830101  & \footnotesize  22769 & \footnotesize  9500 & \footnotesize  ok & \footnotesize  ms2137-23 \\ %\footnotesize  Allen, Steve & \footnotesize   2001-04-29 \\ 
\footnotesize 21 51 55.1 & \footnotesize  -30 27 42 & \footnotesize  17.0  & \footnotesize  -50.7 & \footnotesize  0.191 & \footnotesize  0103060401  & \footnotesize  25028 & \footnotesize  19943 & \footnotesize  ok & \footnotesize  PKS 2149-306 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-05-01 \\ 
\footnotesize 21 52 01.3 & \footnotesize  -27 31 59 & \footnotesize  21.6  & \footnotesize  -50.3 & \footnotesize  0.236 & \footnotesize  0062940401  & \footnotesize  39421 & \footnotesize  17220 & \footnotesize  ok & \footnotesize  HE2149-2745 \\ %\footnotesize  CHARTAS, GEORGE & \footnotesize   2001-11-08 \\ 
\footnotesize 21 53 36.5 & \footnotesize  +17 41 56 & \footnotesize  73.9  & \footnotesize  -27.8 & \footnotesize  0.669 & \footnotesize  0111270101  & \footnotesize  23263 & \footnotesize  9766 & \footnotesize  ok & \footnotesize  A2390 \\ %\footnotesize  Watson, Michael & \footnotesize   2001-06-19 \\ 
\footnotesize 22 01 49.7 & \footnotesize  -59 57 41 & \footnotesize  332.2 & \footnotesize  -46.3 & \footnotesize  0.284 & \footnotesize  0149670101  & \footnotesize  25437 & \footnotesize  19965 & \footnotesize  ok & \footnotesize  Abell 3827 \\ %\footnotesize  Gomez, Percy & \footnotesize   2002-11-16 \\ 
\footnotesize 22 02 01.8 & \footnotesize  -31 52 13 & \footnotesize  15.1  & \footnotesize  -53.0 & \footnotesize  0.165 & \footnotesize  0147920601  & \footnotesize  16858 & \footnotesize  11831 & \footnotesize  ok & \footnotesize  NGC 7172 \\ %\footnotesize  Schartel, Norbert & \footnotesize   2002-11-19 \\ 
\footnotesize 22 03 10.6 & \footnotesize  +18 53 03 & \footnotesize  76.7  & \footnotesize  -28.5 & \footnotesize  0.572 & \footnotesize  0130920101  & \footnotesize  20217 & \footnotesize  13922 & \footnotesize  ok & \footnotesize  HD 209458 \\ %\footnotesize  Jansen, Fred & \footnotesize   2000-11-30 \\ 
\footnotesize 22 04 30.7 & \footnotesize  -64 44 31 & \footnotesize  326.2 & \footnotesize  -44.0 & \footnotesize  0.291 & \footnotesize  0143250101  & \footnotesize  22216 & \footnotesize  17825 & \footnotesize  ok & \footnotesize  HD 209295 \\ %\footnotesize  James, David & \footnotesize   2002-11-16 \\ 
\footnotesize 22 05 09.3 & \footnotesize  -01 55 11 & \footnotesize  58.0  & \footnotesize  -42.9 & \footnotesize  0.607 & \footnotesize  0012440301  & \footnotesize  35366 & \footnotesize  24897 & \footnotesize  ok & \footnotesize  PB5062 \\ %\footnotesize  Elvis, Martin & \footnotesize   2001-05-24 \\ 
\footnotesize 22 09 15.9 & \footnotesize  -47 10 00 & \footnotesize  349.5 & \footnotesize  -52.5 & \footnotesize  0.194 & \footnotesize  0111810101  & \footnotesize  49610 & \footnotesize  18189 & \footnotesize  ok & \footnotesize  NGC7213 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-05-29 \\ 
\footnotesize 22 15 31.8 & \footnotesize  -17 44 09 & \footnotesize  39.2  & \footnotesize  -52.9 & \footnotesize  0.228 & \footnotesize  0106660501  & \footnotesize  11568 & \footnotesize  6085 & \footnotesize  ok & \footnotesize  LBQS 2212-1759 \\ %\footnotesize  Clavel, Jean & \footnotesize   2001-11-17 \\ 
\footnotesize 22 15 32.0 & \footnotesize  -17 44 06 & \footnotesize  39.2  & \footnotesize  -52.9 & \footnotesize  0.228 & \footnotesize  0106660101  & \footnotesize  60508 & \footnotesize  51704 & \footnotesize  ok & \footnotesize  LBQS 2212-1759 \\ %\footnotesize  Clavel, Jean & \footnotesize   2000-11-18 \\ 
\footnotesize 22 15 31.9 & \footnotesize  -17 44 09 & \footnotesize  39.2  & \footnotesize  -52.9 & \footnotesize  0.228 & \footnotesize  0106660201  & \footnotesize  53769 & \footnotesize  37107 & \footnotesize  ok & \footnotesize  LBQS 2212-1759 \\ %\footnotesize  Clavel, Jean & \footnotesize   2000-11-19 \\ 
\footnotesize 22 15 31.3 & \footnotesize  -17 44 08 & \footnotesize  39.2  & \footnotesize  -52.9 & \footnotesize  0.228 & \footnotesize  0106660601  & \footnotesize  110168 & \footnotesize  82222 & \footnotesize  ok & \footnotesize  LBQS 2212-1759 \\ %\footnotesize  Clavel, Jean & \footnotesize   2001-11-19 \\ 
\footnotesize 22 15 31.9 & \footnotesize  -17 44 08 & \footnotesize  39.2  & \footnotesize  -52.9 & \footnotesize  0.228 & \footnotesize  0106660401  & \footnotesize  35114 & \footnotesize  12805 & \footnotesize  ok & \footnotesize  LBQS 2212-1759 \\ %\footnotesize  Clavel, Jean & \footnotesize   2001-11-17 \\ 
\footnotesize 22 17 04.5 & \footnotesize  -16 38 35 & \footnotesize  41.1  & \footnotesize  -52.8 & \footnotesize  0.261 & \footnotesize  0148060201  & \footnotesize  12800 & \footnotesize  2657 & \footnotesize flared & \footnotesize BPS\,CS\,22892-05 \\ %& \footnotesize  Schlegel, Eric & \footnotesize   2003-05-15 \\ 
\footnotesize 22 17 15.4 & \footnotesize  +14 15 03 & \footnotesize  76.0  & \footnotesize  -34.2 & \footnotesize  0.493 & \footnotesize  0103660301  & \footnotesize  47294 & \footnotesize  10301 & \footnotesize  ok & \footnotesize  Mark 304 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2002-05-13 \\ 
\footnotesize 22 17 31.1 & \footnotesize  +00 14 15 & \footnotesize  63.0  & \footnotesize  -44.0 & \footnotesize  0.459 & \footnotesize  0094310101  & \footnotesize  68821 & \footnotesize  58820 & \footnotesize  ok & \footnotesize  SSA22 \\ %\footnotesize  Almaini, Omar & \footnotesize   2002-11-18 \\ 
\footnotesize 22 17 31.1 & \footnotesize  +00 14 12 & \footnotesize  63.0  & \footnotesize  -44.0 & \footnotesize  0.459 & \footnotesize  0094310201  & \footnotesize  81270 & \footnotesize  60699 & \footnotesize  ok & \footnotesize  SSA22 \\ %\footnotesize  Almaini, Omar & \footnotesize   2002-12-16 \\ 
\footnotesize 22 19 18.4 & \footnotesize  +12 08 05 & \footnotesize  74.7  & \footnotesize  -36.1 & \footnotesize  0.536 & \footnotesize  0103861201  & \footnotesize  13014 & \footnotesize  8526 & \footnotesize  ok & \footnotesize  IIZw 177 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-06-07 \\ 
\footnotesize 22 20 45.8 & \footnotesize  -24 40 57 & \footnotesize  28.4  & \footnotesize  -56.1 & \footnotesize  0.199 & \footnotesize  0049340201  & \footnotesize  28359 & \footnotesize  22176 & \footnotesize  ok & \footnotesize  NGC 7252 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2001-11-14 \\ 
\footnotesize 22 28 29.7 & \footnotesize  -05 18 46 & \footnotesize  59.1  & \footnotesize  -49.6 & \footnotesize  0.514 & \footnotesize  0100440101  & \footnotesize  46681 & \footnotesize  40544 & \footnotesize  ok & \footnotesize  PHL 5200 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-05-28 \\ 
\footnotesize 22 29 44.9 & \footnotesize  -20 50 16 & \footnotesize  36.1  & \footnotesize  -57.1 & \footnotesize  0.268 & \footnotesize  0125911001  & \footnotesize  16692 & \footnotesize  12301 & \footnotesize  ok & \footnotesize  NGC 7293 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-11-26 \\ 
\footnotesize 22 35 45.7 & \footnotesize  -26 02 55 & \footnotesize  27.1  & \footnotesize  -59.7 & \footnotesize  0.147 & \footnotesize  0111790101  & \footnotesize  44663 & \footnotesize  13638 & \footnotesize  ok & \footnotesize  NGC7314 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2001-05-02 \\ 
\footnotesize 22 36 10.8 & \footnotesize  +13 44 45 & \footnotesize  79.9  & \footnotesize  -37.5 & \footnotesize  0.474 & \footnotesize  0153220601  & \footnotesize  12915 & \footnotesize  5617 & \footnotesize  ok & \footnotesize  PG 2233+134 \\ %\footnotesize  Matsumoto, Chiho & \footnotesize   2003-05-28 \\ 
\footnotesize 22 36 55.4 & \footnotesize  -22 13 04 & \footnotesize  34.6  & \footnotesize  -59.1 & \footnotesize  0.216 & \footnotesize  0103860201  & \footnotesize  11864 & \footnotesize  5675 & \footnotesize  ok & \footnotesize  ESO 602- G 031 \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-05-25 \\ 
\footnotesize 22 37 00.5 & \footnotesize  -15 16 18 & \footnotesize  46.8  & \footnotesize  -56.6 & \footnotesize  0.400 & \footnotesize  0056021601  & \footnotesize  25111 & \footnotesize  15633 & \footnotesize  ok & \footnotesize  RX J2237.0-1516 \\ %\footnotesize  ARNAUD, Monique & \footnotesize   2001-11-28 \\ 
\footnotesize 22 39 56.5 & \footnotesize  -05 51 30 & \footnotesize  61.1  & \footnotesize  -52.1 & \footnotesize  0.402 & \footnotesize  0149410401  & \footnotesize  34475 & \footnotesize  19256 & \footnotesize  ok & \footnotesize  BR 2237-0607 \\ %\footnotesize  Mathur, Smita & \footnotesize   2003-05-17 \\ 
\footnotesize 22 40 32.9 & \footnotesize  +03 22 16 & \footnotesize  71.8  & \footnotesize  -46.1 & \footnotesize  0.524 & \footnotesize  0110960101  & \footnotesize  42870 & \footnotesize  12551 & \footnotesize  ok & \footnotesize  Q2237+0305 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-05-29 \\ 
\footnotesize 22 41 59.1 & \footnotesize  -44 04 00 & \footnotesize  351.9 & \footnotesize  -59.0 & \footnotesize  0.182 & \footnotesize  0153220101  & \footnotesize  10919 & \footnotesize  3344 & \footnotesize  flared & \footnotesize  RX J2241.8-4405 \\ %\footnotesize  Matsumoto, Chiho & \footnotesize   2003-05-17 \\ 
\footnotesize 22 44 19.2 & \footnotesize  -72 42 47 & \footnotesize  314.8 & \footnotesize  -41.3 & \footnotesize  0.409 & \footnotesize  0150050101  & \footnotesize  59915 & \footnotesize  20302 & \footnotesize  ok & \footnotesize  Galactic Halo \\ %\footnotesize  Shelton, Robin & \footnotesize   2002-11-27 \\ 
\footnotesize 22 49 39.9 & \footnotesize  -27 06 51 & \footnotesize  25.8  & \footnotesize  -62.9 & \footnotesize  0.178 & \footnotesize  0111970101  & \footnotesize  13358 & \footnotesize  10382 & \footnotesize  ok & \footnotesize  TY PsA \\ %\footnotesize  Mason, Keith & \footnotesize   2001-11-28 \\ 
\footnotesize 22 49 50.0 & \footnotesize  -64 23 08 & \footnotesize  322.0 & \footnotesize  -47.9 & \footnotesize  0.280 & \footnotesize  0112240101  & \footnotesize  35013 & \footnotesize  25781 & \footnotesize  ok & \footnotesize  A3921 \\ %\footnotesize  Turner, Martin & \footnotesize   2000-10-26 \\ 
\footnotesize 22 51 48.7 & \footnotesize  -17 52 16 & \footnotesize  45.1  & \footnotesize  -60.9 & \footnotesize  0.269 & \footnotesize  0081340901  & \footnotesize  23365 & \footnotesize  19561 & \footnotesize  ok & \footnotesize  IRAS22491-18 \\ %\footnotesize  Franceschini, Alberto & \footnotesize   2001-05-25 \\ 
\footnotesize 22 57 09.8 & \footnotesize  -36 27 33 & \footnotesize  4.6   & \footnotesize  -64.1 & \footnotesize  0.115 & \footnotesize  0135980201  & \footnotesize  32903 & \footnotesize  25360 & \footnotesize  ok & \footnotesize  IC1459 \\ %\footnotesize  Fukazawa, Yasushi & \footnotesize   2002-05-01 \\ 
\footnotesize 23 02 28.9 & \footnotesize  +08 36 41 & \footnotesize  82.6  & \footnotesize  -45.5 & \footnotesize  0.487 & \footnotesize  0032140201  & \footnotesize  13275 & \footnotesize  6836 & \footnotesize  ok & \footnotesize  1saxJ2302.5+0836 \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2001-06-10 \\ 
\footnotesize 23 03 15.9 & \footnotesize  +08 52 22 & \footnotesize  83.0  & \footnotesize  -45.4 & \footnotesize  0.529 & \footnotesize  0112170301  & \footnotesize  24590 & \footnotesize  8989 & \footnotesize  ok & \footnotesize  NGC7469 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-12-26 \\ 
\footnotesize 23 04 45.6 & \footnotesize  +03 11 34 & \footnotesize  78.4  & \footnotesize  -50.2 & \footnotesize  0.527 & \footnotesize  0033541001  & \footnotesize  13307 & \footnotesize  10070 & \footnotesize  ok & \footnotesize  pg 2302+029 \\ %\footnotesize  Andrea, Comastri & \footnotesize   2001-11-30 \\ 
\footnotesize 23 04 56.1 & \footnotesize  +12 19 30 & \footnotesize  86.2  & \footnotesize  -42.8 & \footnotesize  0.519 & \footnotesize  0025541001  & \footnotesize  13263 & \footnotesize  6410 & \footnotesize  ok & \footnotesize  NGC7479 \\ %\footnotesize  Iwasawa, Kazushi & \footnotesize   2001-06-19 \\ 
\footnotesize 23 08 22.4 & \footnotesize  -02 11 19 & \footnotesize  73.8  & \footnotesize  -54.9 & \footnotesize  0.435 & \footnotesize  0042341201  & \footnotesize  12596 & \footnotesize  1651 & \footnotesize  flared & \footnotesize  RXCJ2308.3-0211 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-06-10 \\ 
\footnotesize 23 13 58.5 & \footnotesize  -42 43 26 & \footnotesize  348.3 & \footnotesize  -64.8 & \footnotesize  0.185 & \footnotesize  0123900101  & \footnotesize  66664 & \footnotesize  29998 & \footnotesize  ok & \footnotesize  A S 1101 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-05-11 \\ 
\footnotesize 23 13 59.1 & \footnotesize  -42 43 43 & \footnotesize  348.3 & \footnotesize  -64.8 & \footnotesize  0.185 & \footnotesize  0147800101  & \footnotesize  126314 & \footnotesize  83040 & \footnotesize  ok & \footnotesize  Sersic 159-03 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2002-11-21 \\ 
\footnotesize 23 15 42.4 & \footnotesize  -59 04 11 & \footnotesize  323.7 & \footnotesize  -54.0 & \footnotesize  0.243 & \footnotesize  0081340301  & \footnotesize  23413 & \footnotesize  8782 & \footnotesize  ok & \footnotesize  IRAS23128-59 \\ %\footnotesize  Franceschini, Alberto & \footnotesize   2002-11-19 \\ 
\footnotesize 23 16 10.7 & \footnotesize  -42 34 57 & \footnotesize  348.1 & \footnotesize  -65.2 & \footnotesize  0.185 & \footnotesize  0093640701  & \footnotesize  20760 & \footnotesize  7748 & \footnotesize  ok & \footnotesize  NGC 7552 \\ %\footnotesize  Bauer, Franz & \footnotesize   2001-05-30 \\ 
\footnotesize 23 18 15.2 & \footnotesize  +00 16 14 & \footnotesize  79.8  & \footnotesize  -54.6 & \footnotesize  0.411 & \footnotesize  0066950301  & \footnotesize  12208 & \footnotesize  2387 & \footnotesize  flared & \footnotesize  NGC 7589 \\ %\footnotesize  Mao, Shude & \footnotesize   2001-06-04 \\ 
\footnotesize 23 18 16.4 & \footnotesize  +00 15 50 & \footnotesize  79.8  & \footnotesize  -54.6 & \footnotesize  0.411 & \footnotesize  0066950401  & \footnotesize  13324 & \footnotesize  4524 & \footnotesize  ok & \footnotesize  NGC 7589 \\ %\footnotesize  Mao, Shude & \footnotesize   2001-11-28 \\ 
\footnotesize 23 18 22.2 & \footnotesize  -42 22 05 & \footnotesize  348.0 & \footnotesize  -65.6 & \footnotesize  0.196 & \footnotesize  0112310201  & \footnotesize  23362 & \footnotesize  18843 & \footnotesize  ok & \footnotesize  NGC 7582 \\ %\footnotesize  Turner, Martin & \footnotesize   2001-05-25 \\ 
\footnotesize 23 19 43.4 & \footnotesize  -73 12 43 & \footnotesize  311.6 & \footnotesize  -42.3 & \footnotesize  0.191 & \footnotesize  0201903201  & \footnotesize  31029 & \footnotesize  0 & \footnotesize  flared & \footnotesize  RXCJ2319.6-7313 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-04-19 \\ 
\footnotesize 23 19 50.1 & \footnotesize  -73 12 55 & \footnotesize  311.6 & \footnotesize  -42.3 & \footnotesize  0.191 & \footnotesize  0201903301  & \footnotesize  12616 & \footnotesize  7975 & \footnotesize  ok & \footnotesize  RXCJ2319.6-7313 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2004-05-15 \\ 
\footnotesize 23 25 17.9 & \footnotesize  -12 06 23 & \footnotesize  65.3  & \footnotesize  -64.8 & \footnotesize  0.250 & \footnotesize  0147330101  & \footnotesize  120513 & \footnotesize  52958 & \footnotesize  ok & \footnotesize  Abell 2597 \\ %\footnotesize  Fabian, Andrew & \footnotesize   2003-06-28 \\ 
\footnotesize 23 25 21.4 & \footnotesize  -12 07 20 & \footnotesize  65.3  & \footnotesize  -64.8 & \footnotesize  0.250 & \footnotesize  0108460201  & \footnotesize  21073 & \footnotesize  12680 & \footnotesize  ok & \footnotesize  Abell 2597 \\ %\footnotesize  Mushotzky, Richard & \footnotesize   2000-11-30 \\ 
\footnotesize 23 31 49.2 & \footnotesize  +19 56 29 & \footnotesize  98.5  & \footnotesize  -39.1 & \footnotesize  0.422 & \footnotesize  0112880301  & \footnotesize  15772 & \footnotesize  11809 & \footnotesize  ok & \footnotesize  EQ Peg \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2000-07-09 \\ 
\footnotesize 23 31 52.8 & \footnotesize  +19 38 10 & \footnotesize  98.4  & \footnotesize  -39.4 & \footnotesize  0.422 & \footnotesize  0032140701  & \footnotesize  12311 & \footnotesize  7348 & \footnotesize  ok & \footnotesize  1saxj2331.9+19 \\ %\footnotesize  Fiore, Fabrizio & \footnotesize   2001-07-05 \\ 
\footnotesize 23 31 57.8 & \footnotesize  +19 44 16 & \footnotesize  98.5  & \footnotesize  -39.3 & \footnotesize  0.422 & \footnotesize  0147580301  & \footnotesize  15371 & \footnotesize  9780 & \footnotesize  ok & \footnotesize  1AXGJ233200+19 \\ %\footnotesize  Uneda, Yoshihiro & \footnotesize   2002-12-28 \\ 
\footnotesize 23 33 40.6 & \footnotesize  -15 17 12 & \footnotesize  62.2  & \footnotesize  -68.4 & \footnotesize  0.196 & \footnotesize  0093550401  & \footnotesize  25209 & \footnotesize  19527 & \footnotesize  ok & \footnotesize  LEDA 913766 \\ %\footnotesize  Charles, Phil & \footnotesize   2000-12-23 \\ 
\footnotesize 23 36 12.1 & \footnotesize  +02 08 25 & \footnotesize  88.1  & \footnotesize  -55.5 & \footnotesize  0.493 & \footnotesize  0112522601  & \footnotesize  17140 & \footnotesize  13884 & \footnotesize  ok & \footnotesize  NGC 7714 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-12-08 \\ 
\footnotesize 23 36 18.1 & \footnotesize  +02 10 07 & \footnotesize  88.2  & \footnotesize  -55.5 & \footnotesize  0.493 & \footnotesize  0112521301  & \footnotesize  22232 & \footnotesize  13123 & \footnotesize  ok & \footnotesize  NGC 7714 \\ %\footnotesize  Watson, Michael & \footnotesize   2002-06-07 \\ 
\footnotesize 23 37 41.6 & \footnotesize  +00 16 24 & \footnotesize  87.0  & \footnotesize  -57.3 & \footnotesize  0.385 & \footnotesize  0042341301  & \footnotesize  14115 & \footnotesize  9841 & \footnotesize  ok & \footnotesize  RXCJ2337.6+0016 \\ %\footnotesize  Boehringer, Hans & \footnotesize   2001-12-06 \\ 
\footnotesize 23 37 50.0 & \footnotesize  -56 24 43 & \footnotesize  322.1 & \footnotesize  -57.8 & \footnotesize  0.204 & \footnotesize  0083210201  & \footnotesize  10458 & \footnotesize  7655 & \footnotesize  ok & \footnotesize  1SAXJ2337.8-56 \\ %\footnotesize  Perri, Matteo & \footnotesize   2001-11-29 \\ 
\footnotesize 23 39 54.9 & \footnotesize  -12 17 38 & \footnotesize  70.9  & \footnotesize  -67.6 & \footnotesize  0.306 & \footnotesize  0055990301  & \footnotesize  14965 & \footnotesize  10380 & \footnotesize  ok & \footnotesize  Arp222 \\ %\footnotesize  Read, Andrew & \footnotesize   2001-11-28 \\ 
\footnotesize 23 40 25.9 & \footnotesize  -11 43 12 & \footnotesize  72.2  & \footnotesize  -67.3 & \footnotesize  0.281 & \footnotesize  0152200101  & \footnotesize  53961 & \footnotesize  45458 & \footnotesize  ok & \footnotesize  Abell 2638 \\ %\footnotesize  Ponman, Trevor & \footnotesize   2002-12-22 \\ 
\footnotesize 23 47 20.2 & \footnotesize  -02 18 52 & \footnotesize  88.4  & \footnotesize  -60.8 & \footnotesize  0.362 & \footnotesize  0152860101  & \footnotesize  33656 & \footnotesize  24541 & \footnotesize  ok & \footnotesize  HCG 97 \\ %\footnotesize  Dupke, Renato & \footnotesize   2002-12-29 \\ 
\footnotesize 23 47 22.3 & \footnotesize  +00 53 03 & \footnotesize  91.5  & \footnotesize  -58.0 & \footnotesize  0.362 & \footnotesize  0147580401  & \footnotesize  15369 & \footnotesize  13043 & \footnotesize  ok & \footnotesize  1AXGJ234725+00 \\ %\footnotesize  Uneda, Yoshihiro & \footnotesize   2002-12-28 \\ 
\footnotesize 23 51 42.3 & \footnotesize  -26 04 13 & \footnotesize  34.0  & \footnotesize  -76.6 & \footnotesize  0.166 & \footnotesize  0148990101  & \footnotesize  31161 & \footnotesize  20013 & \footnotesize  ok & \footnotesize  Abell 2667 \\ %\footnotesize  Allen, Steve & \footnotesize   2003-06-21 \\ 
\footnotesize 23 54 08.5 & \footnotesize  -10 23 50 & \footnotesize  81.3  & \footnotesize  -68.5 & \footnotesize  0.292 & \footnotesize  0108460301  & \footnotesize  33298 & \footnotesize  13607 & \footnotesize  ok & \footnotesize  Abell 2670 \\ %\footnotesize  Mushotzky, Richard & \footnotesize   2001-06-20 \\ 
\footnotesize 23 56 55.8 & \footnotesize  -24 24 39 & \footnotesize  42.3  & \footnotesize  -77.4 & \footnotesize  0.173 & \footnotesize  0125910301  & \footnotesize  11216 & \footnotesize  8211 & \footnotesize  ok & \footnotesize  HD 224317 \\ %\footnotesize  Jansen, Fred & \footnotesize   2002-06-17 \\ 
\footnotesize 23 57 02.9 & \footnotesize  -34 45 39 & \footnotesize  356.3 & \footnotesize  -76.0 & \footnotesize  0.110 & \footnotesize  0109950101  & \footnotesize  30767 & \footnotesize  18525 & \footnotesize  ok & \footnotesize  A 4059 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-11-24 \\ 
\footnotesize 23 57 02.9 & \footnotesize  -34 45 39 & \footnotesize  356.3 & \footnotesize  -76.0 & \footnotesize  0.110 & \footnotesize  0109950201  & \footnotesize  25967 & \footnotesize  19251 & \footnotesize  discard & \footnotesize  A 4059 \\ %\footnotesize  Kaastra, Jelle & \footnotesize   2000-11-24 \\ 
\footnotesize 23 57 27.0 & \footnotesize  -30 27 29 & \footnotesize  14.0  & \footnotesize  -77.7 & \footnotesize  0.137 & \footnotesize  0103861501  & \footnotesize  16336 & \footnotesize  9388 & \footnotesize  flared & \footnotesize  AM2354-304S \\ %\footnotesize  Aschenbach, Bernd & \footnotesize   2001-05-25 \\ 

\hline
\end{longtable}
